Weaving the Exotic Web

String and M-theory contain a family of branes forming U-duality multiplets. In particular, standard branes with codimension higher than or equal to two, can be explicitly found as supergravity solutions. However, whether domain-wall branes and space-filling branes can be found as supergravity solutions is still unclear. In this paper, we firstly provide a full list of exotic branes in type II string theory or M-theory compactified to three or higher dimensions. We show how to systematically obtain backgrounds of exotic domain-wall branes and space-filling branes as solutions of the double field theory or the exceptional field theory. Such solutions explicitly depend on the winding coordinates and cannot be given as solutions of the conventional supergravity theories. However, as the domain-wall solutions depend linearly on the winding coordinates, we describe them as solutions of deformed supergravities such as the Romans massive IIA supergravity or lower-dimensional gauged supergravities. We establish explicit relations among the domain-wall branes, the mixed-symmetry potentials, the locally non-geometric fluxes, and deformed supergravities.

==> (inline-0) <==
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.5}
\def\h{3.0}
\tikzset{block/.style={level distance=8.5mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (1_0) {\BN{$1_{0}$}{$[\sigma_3]$}} [block]
   child{node[scirc] (1_0-0) {$\bm{0}$}}
   child{node[scirc] (1_0-1) {$\bm{1}$}};
\node at (0,{-\h}) (1_01) {\BN{$[\sigma_3]$}{$1_{0(1)}$}} [block, grow'=up]
   child{node[scirc] (1_01-0) {$\bm{0}$}}
   child{node[scirc] (1_01-1) {$\bm{1}$}};
\node at (\w,0) (Pa) {\BN{$\text{P}$}{$[\onebb]$}} [block]
   child{node[scirc] (Pa--1) {$\bm{-1}$}}
   child{node[scirc] (Pa-0) {$\bm{0}$}};
\node at (\w,{-\h}) (Pb) {\BN{$[\onebb]$}{$\text{P}$}} [block, grow'=up]
   child{node[scirc] (Pb--1) {$\bm{-1}$}}
   child{node[scirc] (Pb-0) {$\bm{0}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{1_0-0/1_01-0,%
%1_0-1/Pb--1,
Pa-0/Pb-0%, 
%Pa--1/1_01-1%
} 
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%1_0-0/1_01-0, 
1_0-1/Pb--1,%
%Pa-0/Pb-0, 
Pa--1/1_01-1%
} 
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.2}
\def\h{3.0}
\tikzset{block/.style={level distance=8.5mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({.2*\w},0) (0_1) {\BN{$0_1$}{$[i \sigma_2]$}} [block]
   child{node[scirc] (0_1-0) {$\bm{0}$}};
\node at (\w,{-\h}) (1_10) {\BN{$[\sigma_1]$}{$1_{1(0)}$}} [block, grow'=up]
   child{node[scirc] (1_10-1) {$\bm{1}$}}
   child{node[scirc] (1_10-0) {$\bm{0}$}};
\node at ({2*\w},0) (2_1) {\BN{$2_1$}{$[\sigma_1]$}} [block]
   child{node[scirc] (2_1-1) {$\bm{1}$}}
   child{node[scirc] (2_1-0) {$\bm{0}$}};
\node at ({3*\w},{-\h}) (3_11) {\BN{$[i \sigma_2]$}{$3_{1}$}} [block, grow'=up]
   child{node[scirc] (3_11-1) {$\bm{1}$}}
   child{node[scirc] (3_11-0) {$\bm{0}$}};
\node at ({4*\w},0) (4_1) {\BN{$4_1$}{$[i \sigma_2]$}} [block]
   child{node[scirc] (4_1-1) {$\bm{1}$}}
   child{node[scirc] (4_1-0) {$\bm{0}$}};
\node at ({5*\w},{-\h}) (5_12) {\BN{$[\sigma_1]$}{$5_{1(2)}$}} [block, grow'=up]
   child{node[scirc] (5_12-1) {$\bm{1}$}}
   child{node[scirc] (5_12-0) {$\bm{0}$}};
\node at ({6*\w},0) (6_1) {\BN{$6_1$}{$[\sigma_1]$}} [block]
   child{node[scirc] (6_1-1) {$\bm{1}$}}
   child{node[scirc] (6_1-0) {$\bm{0}$}};
\node at ({7*\w},{-\h}) (7_13) {\BN{$[i \sigma_2]$}{\Def{$7_{1(3)}$}}} [block, grow'=up]
   child{node[scirc] (7_13-1) {$\bm{1}$}}
   child{node[scirc] (7_13-0) {$\bm{0}$}};
\node at ({8*\w},0) (8_1) {\BN{\DoW{$8_1$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (8_1-1) {$\bm{1}$}}
   child{node[scirc] (8_1-0) {$\bm{0}$}};
\node at ({8.8*\w},{-\h}) (9_14) {\BN{$[\sigma_1]$}{\SpF{$9_{1(4)}$}}} [block, grow'=up]
   child{node[scirc] (9_14-1) {$\bm{1}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%0_1-0/1_10-1, 
2_1-1/1_10-0, 
%2_1-0/3_11-1, 
4_1-1/3_11-0, 
%4_1-0/5_12-1, 
6_1-1/5_12-0, 
%6_1-0/7_13-1,
8_1-1/7_13-0%, 
%8_1-0/9_14-1%
} 
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{0_1-0/1_10-1, 
%2_1-1/1_10-0, 
2_1-0/3_11-1, 
%4_1-1/3_11-0, 
4_1-0/5_12-1, 
%6_1-1/5_12-0, 
6_1-0/7_13-1,
%8_1-1/7_13-0, 
8_1-0/9_14-1%
} 
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.2}
\def\h{3.3}
\tikzset{block/.style={level distance=8.5mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (5_2) {\BN{$5_2$}{$[\onebb]$}} [block]
   child{node[scirc] (5_2-1) {$\bm{1}$}}
   child{node[scirc] (5_2-0) {$\bm{0}$}};
\node at (0,-\h) (5_21) {\BN{$[\sigma_3]$}{$5_{2(1)}$}} [block, grow'=up]
   child{node[scirc] (5_21-1) {$\bm{1}$}}
   child{node[scirc] (5_21-0) {$\bm{0}$}};
\node at (\w,0) (512) {\BN{$5^1_2$}{$[\sigma_3]$}} [block]
   child{node[scirc] (512-2) {$\bm{2}$}}
   child{node[scirc] (512-1) {$\bm{1}$}}
   child{node[scirc] (512-0) {$\bm{0}$}};
\node at (\w,-\h) (51_22) {\BN{$[\onebb]$}{$5^1_{2}$}} [block, grow'=up]
   child{node[scirc] (51_22-2) {$\bm{2}$}}
   child{node[scirc] (51_22-1) {$\bm{1}$}}
   child{node[scirc] (51_22-0) {$\bm{0}$}};
\node at ({2*\w},0) (522) {\BN{\Def{$5^2_2$}}{$[\onebb]$}} [block]
   child{node[scirc] (522-2) {$\bm{2}$}}
   child{node[scirc] (522-1) {$\bm{1}$}}
   child{node[scirc] (522-0) {$\bm{0}$}};
\node at ({2*\w},-\h) (52_23) {\BN{$[\sigma_3]$}{\Def{$5^2_{2(3)}$}}} [block, grow'=up]
   child{node[scirc] (52_23-2) {$\bm{2}$}}
   child{node[scirc] (52_23-1) {$\bm{1}$}}
   child{node[scirc] (52_23-0) {$\bm{0}$}};
\node at ({3*\w},0) (532) {\BN{\DoW{$5^3_2$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (532-2) {$\bm{2}$}}
   child{node[scirc] (532-1) {$\bm{1}$}}
   child{node[scirc] (532-0) {$\bm{0}$}};
\node at ({3*\w},-\h) (53_24) {\BN{$[\onebb]$}{\DoW{$5^3_{2(4)}$}}} [block, grow'=up]
   child{node[scirc] (53_24-2) {$\bm{2}$}}
   child{node[scirc] (53_24-1) {$\bm{1}$}}
   child{node[scirc] (53_24-0) {$\bm{0}$}};
\node at ({4*\w},0) (542) {\BN{\SpF{$5^4_2$}}{$[\onebb]$}} [block]
   child{node[scirc] (542-2) {$\bm{2}$}}
   child{node[scirc] (542-1) {$\bm{1}$}};
\node at ({4*\w},-\h) (54_24) {\BN{$[\sigma_3]$}{\SpF{$5^4_{2(5)}$}}} [block, grow'=up]
   child{node[scirc] (54_25-2) {$\bm{2}$}}
   child{node[scirc] (54_25-1) {$\bm{1}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%5_2-1/5_21-1, 
5_2-0/51_22-2, 
512-2/5_21-0, 
%512-1/51_22-1, 
512-0/52_23-2, 
522-2/51_22-0, 
%522-1/52_23-1, 
522-0/53_24-2, 
532-2/52_23-0, 
%532-1/53_24-1, 
532-0/54_25-2,
542-2/53_24-0%, 
%542-1/54_25-1%
} 
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{5_2-1/5_21-1, 
%5_2-0/51_22-2, 
%
%512-2/5_21-0, 
512-1/51_22-1, 
%512-0/52_23-2, 
%
%522-2/51_22-0, 
522-1/52_23-1, 
%522-0/53_24-2, 
%
%532-2/52_23-0, 
532-1/53_24-1, 
%532-0/54_25-2,
%
%542-2/53_24-0, 
542-1/54_25-1%
} 
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.2}
\def\h{3.5}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({.3*\w},0) (073) {\BN{\Def{$0^7_3$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (073-2) {$\bm{2}$}};
\node at (\w,0) (116_3) {\BN{\DoW{$1^{(1,6)}_3$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (116_3-3) {$\bm{3}$}}
   child{node[scirc] (116_3-2) {$\bm{2}$}};
\node at (\w,-\h) (16_34) {\BN{$[\sigma_1]$}{\Def{$1^{6}_{3(4)}$}}} [block, grow'=up]
   child{node[scirc] (16_34-1) {$\bm{1}$}}
   child{node[scirc] (16_34-0) {$\bm{0}$}}
   child{node[scirc] (16_34-2) {$\bm{2}$}};
\node at ({2*\w},0) (253) {\BN{\Def{$2^5_3$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (253-1) {$\bm{1}$}}
   child{node[scirc] (253-0) {$\bm{0}$}}
   child{node[scirc] (253-2) {$\bm{2}$}};
\node at ({2.5*\w},-\h) (215_35) {\BN{$[i \sigma_2]$}{\DoW{$2^{(1,5)}_{3(5)}$}}} [block, grow'=up]
   child{node[scirc] (215_35-1) {$\bm{1}$}}
   child{node[scirc] (215_35-3) {$\bm{3}$}}
   child{node[scirc] (215_35-0) {$\bm{0}$}}
   child{node[scirc] (215_35-2) {$\bm{2}$}};
\node at ({3*\w},0) (225_3) {\BN{\SpF{$2^{(2,5)}_{3}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (225_3-3) {$\bm{3}$}}
   child{node[scirc] (225_3-2) {$\bm{2}$}};
\node at ({3.5*\w},-\h) (34_33) {\BN{$[i \sigma_2]$}{\Def{$3^{4}_{3}$}}} [block, grow'=up]
   child{node[scirc] (34_33-1) {$\bm{1}$}}
   child{node[scirc] (34_33-0) {$\bm{0}$}}
   child{node[scirc] (34_33-2) {$\bm{2}$}};
\node at ({4*\w},0) (314_3) {\BN{\DoW{$3^{(1,4)}_{3}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (314_3-1) {$\bm{1}$}}
   child{node[scirc] (314_3-3) {$\bm{3}$}}
   child{node[scirc] (314_3-0) {$\bm{0}$}}
   child{node[scirc] (314_3-2) {$\bm{2}$}};
\node at ({4.5*\w},-\h) (324_36) {\BN{$[\sigma_1]$}{\SpF{$3^{(2,4)}_{3(6)}$}}} [block, grow'=up]
   child{node[scirc] (324_36-1) {$\bm{1}$}}
   child{node[scirc] (324_36-3) {$\bm{3}$}}
   child{node[scirc] (324_36-2) {$\bm{2}$}};
\node at ({5*\w},0) (433) {\BN{\Def{$4^{3}_{3}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (433-1) {$\bm{1}$}}
   child{node[scirc] (433-0) {$\bm{0}$}}
   child{node[scirc] (433-2) {$\bm{2}$}};
\node at ({5.5*\w},-\h) (413_34) {\BN{$[\sigma_1]$}{\DoW{$4^{(1,3)}_{3(4)}$}}} [block, grow'=up]
   child{node[scirc] (413_34-1) {$\bm{1}$}}
   child{node[scirc] (413_34-3) {$\bm{3}$}}
   child{node[scirc] (413_34-0) {$\bm{0}$}}
   child{node[scirc] (413_34-2) {$\bm{2}$}};
\node at ({6*\w},0) (423_3) {\BN{\SpF{$4^{(2,3)}_{3}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (423_3-1) {$\bm{1}$}}
   child{node[scirc] (423_3-3) {$\bm{3}$}}
   child{node[scirc] (423_3-2) {$\bm{2}$}};
\node at ({6.5*\w},-\h) (52_32) {\BN{$[\sigma_1]$}{\Def{$5^{2}_{3(2)}$}}} [block, grow'=up]
   child{node[scirc] (52_32-1) {$\bm{1}$}}
   child{node[scirc] (52_32-0) {$\bm{0}$}}
   child{node[scirc] (52_32-2) {$\bm{2}$}};
\node at ({7*\w},0) (512_3) {\BN{\DoW{$5^{(1,2)}_{3}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (512_3-1) {$\bm{1}$}}
   child{node[scirc] (512_3-3) {$\bm{3}$}}
   child{node[scirc] (512_3-0) {$\bm{0}$}}
   child{node[scirc] (512_3-2) {$\bm{2}$}};
\node at ({7.5*\w},-\h) (522_35) {\BN{$[i \sigma_2]$}{\SpF{$5^{(2,2)}_{3(5)}$}}} [block, grow'=up]
   child{node[scirc] (522_35-1) {$\bm{1}$}}
   child{node[scirc] (522_35-3) {$\bm{3}$}}
   child{node[scirc] (522_35-2) {$\bm{2}$}};
\node at ({8*\w},0) (613) {\BN{\Def{$6^{1}_{3}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (613-1) {$\bm{1}$}}
   child{node[scirc] (613-0) {$\bm{0}$}}
   child{node[scirc] (613-2) {$\bm{2}$}};
\node at ({8.5*\w},-\h) (611_33) {\BN{$[i \sigma_2]$}{\DoW{$6^{(1,1)}_{3}$}}} [block, grow'=up]
   child{node[scirc] (611_33-1) {$\bm{1}$}}
   child{node[scirc] (611_33-3) {$\bm{3}$}}
   child{node[scirc] (611_33-0) {$\bm{0}$}}
   child{node[scirc] (611_33-2) {$\bm{2}$}};
\node at ({9*\w},0) (621_3) {\BN{\SpF{$6^{(2,1)}_{3}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (621_3-1) {$\bm{1}$}}
   child{node[scirc] (621_3-3) {$\bm{3}$}}
   child{node[scirc] (621_3-2) {$\bm{2}$}};
\node at ({9.5*\w},-\h) (7_31) {\BN{$[i \sigma_2]$}{\Def{$7_{3(1)}$}}} [block, grow'=up]
   child{node[scirc] (7_31-1) {$\bm{1}$}}
   child{node[scirc] (7_31-0) {$\bm{0}$}};
\node at ({10*\w},0) (710_3) {\BN{\DoW{$7^{(1,0)}_{3}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (710_3-1) {$\bm{1}$}}
   child{node[scirc] (710_3-3) {$\bm{3}$}}
   child{node[scirc] (710_3-0) {$\bm{0}$}};
\node at ({10.5*\w},-\h) (720_34) {\BN{$[\sigma_1]$}{\SpF{$7^{(2,0)}_{3(4)}$}}} [block, grow'=up]
   child{node[scirc] (720_34-1) {$\bm{1}$}}
   child{node[scirc] (720_34-3) {$\bm{3}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%073-2/16_34-1,
116_3-3/16_34-0, 
%116_3-2/215_35-1, 
%
253-1/16_34-2, 
%253-0/215_35-3, 
%253-2/34_33-1,
%
225_3-3/215_35-0, 
%225_3-2/324_36-1, 
%
314_3-1/215_35-2, 
314_3-3/34_33-0, 
%314_3-0/324_36-3, 
%314_3-2/413_34-1, 
%
433-1/34_33-2, 
%433-0/413_34-3, 
%433-2/52_32-1,
%
423_3-1/324_36-2, 
423_3-3/413_34-0, 
423_3-2/522_35-1, 
512_3-1/413_34-2, 
512_3-3/52_32-0, 
%512_3-0/522_35-3, 
%512_3-2/611_33-1, 
%
613-1/52_32-2, 
%613-0/611_33-3, 
%613-2/7_31-1,
%
621_3-1/522_35-2, 
621_3-3/611_33-0, 
%621_3-2/720_34-1,
%
710_3-1/611_33-2, 
710_3-3/7_31-0%, 
%710_3-0/720_34-3%
} 
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{073-2/16_34-1,
% 
%116_3-3/16_34-0, 
116_3-2/215_35-1, 
%
%253-1/16_34-2, 
253-0/215_35-3, 
253-2/34_33-1,
%
%225_3-3/215_35-0, 
225_3-2/324_36-1, 
%
%314_3-1/215_35-2, 
%314_3-3/34_33-0, 
314_3-0/324_36-3, 
314_3-2/413_34-1, 
%
%433-1/34_33-2, 
433-0/413_34-3, 
433-2/52_32-1,
%
%423_3-1/324_36-2, 
%423_3-3/413_34-0, 
423_3-2/522_35-1, 
%
%512_3-1/413_34-2, 
%512_3-3/52_32-0, 
512_3-0/522_35-3, 
512_3-2/611_33-1, 
%
%613-1/52_32-2, 
613-0/611_33-3, 
613-2/7_31-1,
%
%621_3-1/522_35-2, 
%621_3-3/611_33-0, 
621_3-2/720_34-1,
%
%710_3-1/611_33-2, 
%710_3-3/7_31-0, 
710_3-0/720_34-3%
} 
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.0}
\def\h{3.3}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (016_4) {\BN{\Def{$0^{(1,6)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (016_4-2) {$\bm{2}$}}
   child{node[scirc] (016_4-3) {$\bm{3}$}};
\node at (0,-\h) (016_44) {\BN{$[\onebb]$}{\Def{$0^{(1,6)}_{4}$}}} [block, grow'=up]
   child{node[scirc] (016_44-2) {$\bm{2}$}}
   child{node[scirc] (016_44-3) {$\bm{3}$}};
\node at (\w,0) (164) {\BN{\Def{$1^6_4$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (164-1) {$\bm{1}$}}
   child{node[scirc] (164-2) {$\bm{2}$}}
   child{node[scirc] (164-0) {$\bm{0}$}};
\node at (\w,-\h) (16_43) {\BN{$[\sigma_3]$}{\Def{$1^6_{4(3)}$}}} [block, grow'=up]
   child{node[scirc] (16_43-1) {$\bm{1}$}}
   child{node[scirc] (16_43-2) {$\bm{2}$}}
   child{node[scirc] (16_43-0) {$\bm{0}$}};
\node at ({2*\w},0) (1106_4) {\BN{\DoW{$1^{(1,0,6)}_4$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (1106_4-4) {$\bm{4}$}}
   child{node[scirc] (1106_4-2) {$\bm{2}$}};
\node at ({2*\w},-\h) (1106_45) {\BN{$[\sigma_3]$}{\DoW{$1^{(1,0,6)}_{4(5)}$}}} [block, grow'=up]
   child{node[scirc] (1106_45-4) {$\bm{4}$}}
   child{node[scirc] (1106_45-2) {$\bm{2}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{016_4-2/016_44-2, 
%016_4-3/16_43-1, 
%
%164-1/016_44-3, 
164-2/16_43-2, 
164-0/1106_45-4,
1106_4-4/16_43-0, 
1106_4-2/1106_45-2%
} 
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%016_4-2/016_44-2, 
016_4-3/16_43-1, 
164-1/016_44-3%, 
%164-2/16_43-2, 
%164-0/1106_45-4,
%
%1106_4-4/16_43-0, 
%1106_4-2/1106_45-2%
} 
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.3}
\def\h{3.5}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (143_4) {\BN{\DoW{$1^{(4,3)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (143_4-2) {$\bm{2}$}}
   child{node[scirc] (143_4-3) {$\bm{3}$}};
\node at (0,-\h) (143_46) {\BN{$[\onebb]$}{\DoW{$1^{(4,3)}_{4(6)}$}}} [block, grow'=up]
   child{node[scirc] (143_46-2) {$\bm{2}$}}
   child{node[scirc] (143_46-3) {$\bm{3}$}};
\node at (\w,0) (233_4) {\BN{\DoW{$2^{(3,3)}_4$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (233_4-1) {$\bm{1}$}}
   child{node[scirc] (233_4-2) {$\bm{2}$}}
   child{node[scirc] (233_4-0) {$\bm{0}$}}
   child{node[scirc] (233_4-3) {$\bm{3}$}};
\node at (\w,-\h) (233_45) {\BN{$[\sigma_3]$}{\DoW{$2^{(3,3)}_{4(5)}$}}} [block, grow'=up]
   child{node[scirc] (233_45-1) {$\bm{1}$}}
   child{node[scirc] (233_45-2) {$\bm{2}$}}
   child{node[scirc] (233_45-0) {$\bm{0}$}}
   child{node[scirc] (233_45-3) {$\bm{3}$}};
\node at ({2*\w},0) (2133_4) {\BN{\SpF{$2^{(1,3,3)}_4$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (2133_4-4) {$\bm{4}$}}
   child{node[scirc] (2133_4-2) {$\bm{2}$}}
   child{node[scirc] (2133_4-3) {$\bm{3}$}};
\node at ({2*\w},-\h) (2133_47) {\BN{$[\sigma_3]$}{\SpF{$2^{(1,3,3)}_{4(7)}$}}} [block, grow'=up]
   child{node[scirc] (2133_47-4) {$\bm{4}$}}
   child{node[scirc] (2133_47-2) {$\bm{2}$}}
   child{node[scirc] (2133_47-3) {$\bm{3}$}};
\node at ({3*\w},0) (323_4) {\BN{\DoW{$3^{(2,3)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (323_4-1) {$\bm{1}$}}
   child{node[scirc] (323_4-2) {$\bm{2}$}}
   child{node[scirc] (323_4-0) {$\bm{0}$}}
   child{node[scirc] (323_4-3) {$\bm{3}$}};
\node at ({3*\w},-\h) (323_44) {\BN{$[\onebb]$}{\DoW{$3^{(2,3)}_{4}$}}} [block, grow'=up]
   child{node[scirc] (323_44-1) {$\bm{1}$}}
   child{node[scirc] (323_44-2) {$\bm{2}$}}
   child{node[scirc] (323_44-0) {$\bm{0}$}}
   child{node[scirc] (323_44-3) {$\bm{3}$}};
\node at ({4*\w},0) (3123_4) {\BN{\SpF{$3^{(1,2,3)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (3123_4-1) {$\bm{1}$}}
   child{node[scirc] (3123_4-4) {$\bm{4}$}}
   child{node[scirc] (3123_4-2) {$\bm{2}$}}
   child{node[scirc] (3123_4-3) {$\bm{3}$}};
\node at ({4*\w},-\h) (3123_46) {\BN{$[\onebb]$}{\SpF{$3^{(1,2,3)}_{4(6)}$}}} [block, grow'=up]
   child{node[scirc] (3123_46-1) {$\bm{1}$}}
   child{node[scirc] (3123_46-4) {$\bm{4}$}}
   child{node[scirc] (3123_46-2) {$\bm{2}$}}
   child{node[scirc] (3123_46-3) {$\bm{3}$}};
\node at ({5*\w},0) (413_4) {\BN{\DoW{$4^{(1,3)}_4$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (413_4-1) {$\bm{1}$}}
   child{node[scirc] (413_4-2) {$\bm{2}$}}
   child{node[scirc] (413_4-0) {$\bm{0}$}}
   child{node[scirc] (413_4-3) {$\bm{3}$}};
\node at ({5*\w},-\h) (413_43) {\BN{$[\sigma_3]$}{\DoW{$4^{(1,3)}_{4(3)}$}}} [block, grow'=up]
   child{node[scirc] (413_43-1) {$\bm{1}$}}
   child{node[scirc] (413_43-2) {$\bm{2}$}}
   child{node[scirc] (413_43-0) {$\bm{0}$}}
   child{node[scirc] (413_43-3) {$\bm{3}$}};
\node at ({6*\w},0) (4113_4) {\BN{\SpF{$4^{(1,1,3)}_4$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (4113_4-1) {$\bm{1}$}}
   child{node[scirc] (4113_4-4) {$\bm{4}$}}
   child{node[scirc] (4113_4-2) {$\bm{2}$}}
   child{node[scirc] (4113_4-3) {$\bm{3}$}};
\node at ({6*\w},-\h) (4113_45) {\BN{$[\sigma_3]$}{\SpF{$4^{(1,1,3)}_{4(5)}$}}} [block, grow'=up]
   child{node[scirc] (4113_45-1) {$\bm{1}$}}
   child{node[scirc] (4113_45-4) {$\bm{4}$}}
   child{node[scirc] (4113_45-2) {$\bm{2}$}}
   child{node[scirc] (4113_45-3) {$\bm{3}$}};
\node at ({7*\w},0) (534) {\BN{\DoW{$5^3_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (534-1) {$\bm{1}$}}
   child{node[scirc] (534-2) {$\bm{2}$}}
   child{node[scirc] (534-0) {$\bm{0}$}};
\node at ({7*\w},-\h) (53_42) {\BN{$[\onebb]$}{\DoW{$5^3_{4(2)}$}}} [block, grow'=up]
   child{node[scirc] (53_42-1) {$\bm{1}$}}
   child{node[scirc] (53_42-2) {$\bm{2}$}}
   child{node[scirc] (53_42-0) {$\bm{0}$}};
\node at ({8*\w},0) (5103_4) {\BN{\SpF{$5^{(1,0,3)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (5103_4-1) {$\bm{1}$}}
   child{node[scirc] (5103_4-4) {$\bm{4}$}}
   child{node[scirc] (5103_4-2) {$\bm{2}$}};
\node at ({8*\w},-\h) (5103_44) {\BN{$[\onebb]$}{\SpF{$5^{(1,0,3)}_{4}$}}} [block, grow'=up]
   child{node[scirc] (5103_44-1) {$\bm{1}$}}
   child{node[scirc] (5103_44-4) {$\bm{4}$}}
   child{node[scirc] (5103_44-2) {$\bm{2}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{143_4-2/143_46-2, 
%143_4-3/233_45-1, 
%
%233_4-1/143_46-3, 
233_4-2/233_45-2, 
233_4-0/2133_47-4, 
%233_4-3/323_44-1, 
%
2133_4-4/233_45-0, 
2133_4-2/2133_47-2, 
%2133_4-3/3123_46-1,
%
%323_4-1/233_45-3, 
323_4-2/323_44-2, 
323_4-0/3123_46-4, 
%323_4-3/413_43-1, 
%
%3123_4-1/2133_47-3, 
3123_4-4/323_44-0, 
3123_4-2/3123_46-2, 
%3123_4-3/4113_45-1, 
%
%413_4-1/323_44-3, 
413_4-2/413_43-2, 
413_4-0/4113_45-4, 
%413_4-3/53_42-1,
%
%4113_4-1/3123_46-3, 
4113_4-4/413_43-0, 
4113_4-2/4113_45-2, 
%4113_4-3/5103_44-1,
%
%534-1/413_43-3, 
534-2/53_42-2, 
534-0/5103_44-4,
%
%5103_4-1/4113_45-3, 
5103_4-4/53_42-0, 
5103_4-2/5103_44-2%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%143_4-2/143_46-2, 
143_4-3/233_45-1, 
233_4-1/143_46-3, 
%233_4-2/233_45-2, 
%233_4-0/2133_47-4, 
233_4-3/323_44-1, 
%
%2133_4-4/233_45-0, 
%2133_4-2/2133_47-2, 
2133_4-3/3123_46-1,
323_4-1/233_45-3, 
%323_4-2/323_44-2, 
%323_4-0/3123_46-4, 
323_4-3/413_43-1, 
3123_4-1/2133_47-3, 
%3123_4-4/323_44-0, 
%3123_4-2/3123_46-2, 
3123_4-3/4113_45-1, 
413_4-1/323_44-3, 
%413_4-2/413_43-2, 
%413_4-0/4113_45-4, 
413_4-3/53_42-1,
4113_4-1/3123_46-3, 
%4113_4-4/413_43-0, 
%4113_4-2/4113_45-2, 
4113_4-3/5103_44-1,
534-1/413_43-3, 
%534-2/53_42-2, 
%534-0/5103_44-4,
%
5103_4-1/4113_45-3%, 
%5103_4-4/53_42-0, 
%5103_4-2/5103_44-2%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.2}
\def\h{3.0}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0.1*\w},0) (270_4) {\BN{\SpF{$2^{(7,0)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (270_4-3) {$\bm{3}$}};
\node at (\w,-\h) (360_47) {\BN{$[\sigma_3]$}{\SpF{$3^{(6,0)}_{4(7)}$}}} [block, grow'=up]
   child{node[scirc] (360_47-1) {$\bm{1}$}}
   child{node[scirc] (360_47-3) {$\bm{3}$}};
\node at ({2*\w},0) (450_4) {\BN{\SpF{$4^{(5,0)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (450_4-1) {$\bm{1}$}}
   child{node[scirc] (450_4-3) {$\bm{3}$}};
\node at ({3*\w},-\h) (540_45) {\BN{$[\sigma_3]$}{\SpF{$5^{(4,0)}_{4(5)}$}}} [block, grow'=up]
   child{node[scirc] (540_45-1) {$\bm{1}$}}
   child{node[scirc] (540_45-3) {$\bm{3}$}};
\node at ({4*\w},0) (630_4) {\BN{\SpF{$6^{(3,0)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (630_4-1) {$\bm{1}$}}
   child{node[scirc] (630_4-3) {$\bm{3}$}};
\node at ({5*\w},-\h) (720_43) {\BN{$[\sigma_3]$}{\SpF{$7^{(2,0)}_{4(3)}$}}} [block, grow'=up]
   child{node[scirc] (720_43-1) {$\bm{1}$}}
   child{node[scirc] (720_43-3) {$\bm{3}$}};
\node at ({6*\w},0) (810_4) {\BN{\SpF{$8^{(1,0)}_4$}}{$[\onebb]$}} [block]
   child{node[scirc] (810_4-1) {$\bm{1}$}}
   child{node[scirc] (810_4-3) {$\bm{3}$}};
\node at ({6.9*\w},-\h) (9_41) {\BN{$[\sigma_3]$}{\SpF{$9_{4(1)}$}}} [block, grow'=up]
   child{node[scirc] (9_41-1) {$\bm{1}$}};
%%%%%
\tikzset{LW/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{270_4-3/360_47-1, 
450_4-1/360_47-3, 450_4-3/540_45-1, 
630_4-1/540_45-3, 630_4-3/720_43-1,
810_4-1/720_43-3, 810_4-3/9_41-1%
} 
\draw[LW] (\u) -- (\v);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.0}
\def\h{3.5}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,-\h) (1106_54) {\BN{$[\sigma_1]$}{\DoW{$1^{(1,0,6)}_{5(4)}$}}} [block, grow'=up]
   child{node[scirc] (1106_54-2) {$\bm{2}$}}
   child{node[scirc] (1106_54-4) {$\bm{4}$}};
\node at (\w,0) (1115_5) {\BN{\DoW{$1^{(1,1,5)}_{5}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (1115_5-3) {$\bm{3}$}}
   child{node[scirc] (1115_5-2) {$\bm{2}$}}
   child{node[scirc] (1115_5-4) {$\bm{4}$}};
\node at ({2*\w},-\h) (1124_55) {\BN{$[i \sigma_2]$}{\DoW{$1^{(1,2,4)}_{5}$}}} [block, grow'=up]
   child{node[scirc] (1124_55-3) {$\bm{3}$}}
   child{node[scirc] (1124_55-2) {$\bm{2}$}}
   child{node[scirc] (1124_55-4) {$\bm{4}$}};
\node at ({3*\w},0) (1133_5) {\BN{\DoW{$1^{(1,3,3)}_{5}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (1133_5-3) {$\bm{3}$}}
   child{node[scirc] (1133_5-2) {$\bm{2}$}}
   child{node[scirc] (1133_5-4) {$\bm{4}$}};
\node at ({4*\w},-\h) (1142_56) {\BN{$[\sigma_1]$}{\DoW{$1^{(1,4,2)}_{5(6)}$}}} [block, grow'=up]
   child{node[scirc] (1142_56-3) {$\bm{3}$}}
   child{node[scirc] (1142_56-2) {$\bm{2}$}}
   child{node[scirc] (1142_56-4) {$\bm{4}$}};
\node at ({5*\w},0) (1151_5) {\BN{\DoW{$1^{(1,5,1)}_{5}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (1151_5-3) {$\bm{3}$}}
   child{node[scirc] (1151_5-2) {$\bm{2}$}}
   child{node[scirc] (1151_5-4) {$\bm{4}$}};
\node at ({6*\w},-\h) (1160_57) {\BN{$[i \sigma_2]$}{\DoW{$1^{(1,6,0)}_{5(7)}$}}} [block, grow'=up]
   child{node[scirc] (1160_57-3) {$\bm{3}$}}
   child{node[scirc] (1160_57-4) {$\bm{4}$}};
\node at ({7*\w},0) (265) {\BN{\DoW{$2^6_{5}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (265-1) {$\bm{1}$}}
   child{node[scirc] (265-2) {$\bm{2}$}}
   child{node[scirc] (265-0) {$\bm{0}$}};
\node at ({8*\w},-\h) (215_53) {\BN{$[i \sigma_2]$}{\DoW{$2^{(1,5)}_{5(3)}$}}} [block, grow'=up]
   child{node[scirc] (215_53-1) {$\bm{1}$}}
   child{node[scirc] (215_53-3) {$\bm{3}$}}
   child{node[scirc] (215_53-2) {$\bm{2}$}}
   child{node[scirc] (215_53-0) {$\bm{0}$}};
\node at ({9*\w},0) (224_5) {\BN{\DoW{$2^{(2,4)}_{5}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (224_5-1) {$\bm{1}$}}
   child{node[scirc] (224_5-3) {$\bm{3}$}}
   child{node[scirc] (224_5-2) {$\bm{2}$}}
   child{node[scirc] (224_5-0) {$\bm{0}$}};
\node at ({10*\w},-\h) (233_54) {\BN{$[\sigma_1]$}{\DoW{$2^{(3,3)}_{5(4)}$}}} [block, grow'=up]
   child{node[scirc] (233_54-1) {$\bm{1}$}}
   child{node[scirc] (233_54-3) {$\bm{3}$}}
   child{node[scirc] (233_54-2) {$\bm{2}$}}
   child{node[scirc] (233_54-0) {$\bm{0}$}};
\node at ({11*\w},0) (242_5) {\BN{\DoW{$2^{(4,2)}_{5}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (242_5-1) {$\bm{1}$}}
   child{node[scirc] (242_5-3) {$\bm{3}$}}
   child{node[scirc] (242_5-2) {$\bm{2}$}}
   child{node[scirc] (242_5-0) {$\bm{0}$}};
\node at ({12*\w},-\h) (251_55) {\BN{$[i \sigma_2]$}{\DoW{$2^{(5,1)}_{5}$}}} [block, grow'=up]
   child{node[scirc] (251_55-1) {$\bm{1}$}}
   child{node[scirc] (251_55-3) {$\bm{3}$}}
   child{node[scirc] (251_55-2) {$\bm{2}$}}
   child{node[scirc] (251_55-0) {$\bm{0}$}};
\node at ({13*\w},0) (260_5) {\BN{\DoW{$2^{(6,0)}_{5}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (260_5-1) {$\bm{1}$}}
   child{node[scirc] (260_5-3) {$\bm{3}$}}
   child{node[scirc] (260_5-0) {$\bm{0}$}};
\node at ({14*\w},-\h) (21006_55) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,0,0,6)}_{5}$}}} [block, grow'=up]
   child{node[scirc] (21006_55-5) {$\bm{5}$}}
   child{node[scirc] (21006_55-2) {$\bm{2}$}};
\node at ({15*\w},0) (21015_5) {\BN{\SpF{$2^{(1,0,1,5)}_{5}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (21015_5-5) {$\bm{5}$}}
   child{node[scirc] (21015_5-3) {$\bm{3}$}}
   child{node[scirc] (21015_5-2) {$\bm{2}$}};
\node at ({16*\w},-\h) (21024_56) {\BN{$[\sigma_1]$}{\SpF{$2^{(1,0,2,4)}_{5(6)}$}}} [block, grow'=up]
   child{node[scirc] (21024_56-5) {$\bm{5}$}}
   child{node[scirc] (21024_56-3) {$\bm{3}$}}
   child{node[scirc] (21024_56-2) {$\bm{2}$}};
\node at ({17*\w},0) (21033_5) {\BN{\SpF{$2^{(1,0,3,3)}_{5}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (21033_5-5) {$\bm{5}$}}
   child{node[scirc] (21033_5-3) {$\bm{3}$}}
   child{node[scirc] (21033_5-2) {$\bm{2}$}};
\node at ({18*\w},-\h) (21042_57) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,0,4,2)}_{5(7)}$}}} [block, grow'=up]
   child{node[scirc] (21042_57-5) {$\bm{5}$}}
   child{node[scirc] (21042_57-3) {$\bm{3}$}}
   child{node[scirc] (21042_57-2) {$\bm{2}$}};
\node at ({19*\w},0) (21051_5) {\BN{\SpF{$2^{(1,0,5,1)}_{5}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (21051_5-5) {$\bm{5}$}}
   child{node[scirc] (21051_5-3) {$\bm{3}$}}
   child{node[scirc] (21051_5-2) {$\bm{2}$}};
\node at ({20*\w},-\h) (21060_58) {\BN{$[\sigma_1]$}{\SpF{$2^{(1,0,6,0)}_{5(8)}$}}} [block, grow'=up]
   child{node[scirc] (21060_58-5) {$\bm{5}$}}
   child{node[scirc] (21060_58-3) {$\bm{3}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{1115_5-3/1106_54-2, 
%1115_5-2/1124_55-3, 
%1115_5-4/215_53-1,
%
1133_5-3/1124_55-2, 
%1133_5-2/1142_56-3, 
%1133_5-4/233_54-1,
%
1151_5-3/1142_56-2, 
%1151_5-2/1160_57-3, 
%1151_5-4/251_55-1,
%
265-1/1106_54-4, 
%265-2/215_53-3, 
%265-0/21006_55-5,
%
224_5-1/1124_55-4, 
224_5-3/215_53-2, 
%224_5-2/233_54-3, 
%224_5-0/21024_56-5,
%
242_5-1/1142_56-4, 
242_5-3/233_54-2, 
%242_5-2/251_55-3, 
%242_5-0/21042_57-5,
%
260_5-1/1160_57-4, 
260_5-3/251_55-2, 
%260_5-0/21060_58-5,
%
21015_5-5/215_53-0, 
21015_5-3/21006_55-2, 
%21015_5-2/21024_56-3,
%
21033_5-5/233_54-0, 
21033_5-3/21024_56-2, 
%21033_5-2/21042_57-3,
%
21051_5-5/251_55-0, 
21051_5-3/21042_57-2%, 
%21051_5-2/21060_58-3%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%1115_5-3/1106_54-2, 
1115_5-2/1124_55-3, 
1115_5-4/215_53-1,
%
%1133_5-3/1124_55-2, 
1133_5-2/1142_56-3, 
1133_5-4/233_54-1,
%
%1151_5-3/1142_56-2, 
1151_5-2/1160_57-3, 
1151_5-4/251_55-1,
%
%265-1/1106_54-4, 
265-2/215_53-3, 
265-0/21006_55-5,
%
%224_5-1/1124_55-4, 
%224_5-3/215_53-2, 
224_5-2/233_54-3, 
224_5-0/21024_56-5,
%
%242_5-1/1142_56-4, 
%242_5-3/233_54-2, 
242_5-2/251_55-3, 
242_5-0/21042_57-5,
%
%260_5-1/1160_57-4, 
%260_5-3/251_55-2, 
260_5-0/21060_58-5,
%
%21015_5-5/215_53-0, 
%21015_5-3/21006_55-2, 
21015_5-2/21024_56-3,
%
%21033_5-5/233_54-0, 
%21033_5-3/21024_56-2, 
21033_5-2/21042_57-3,
%
%21051_5-5/251_55-0, 
%21051_5-3/21042_57-2, 
21051_5-2/21060_58-3%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(5;6)}$-branes.} \label{fig:web08}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.1}
\def\h{3.5}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (2304_5) {\BN{\SpF{$2^{(3,0,4)}_5$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (2304_5-2) {$\bm{2}$}}
   child{node[scirc] (2304_5-4) {$\bm{4}$}};
\node at (\w,-\h) (2313_57) {\BN{$[i \sigma_2]$}{\SpF{$2^{(3,1,3)}_{5(7)}$}}} [block, grow'=up]
   child{node[scirc] (2313_57-3) {$\bm{3}$}}
   child{node[scirc] (2313_57-2) {$\bm{2}$}}
   child{node[scirc] (2313_57-4) {$\bm{4}$}};
\node at ({2*\w},0) (2322_5) {\BN{\SpF{$2^{(3,2,2)}_5$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (2322_5-3) {$\bm{3}$}}
   child{node[scirc] (2322_5-2) {$\bm{2}$}}
   child{node[scirc] (2322_5-4) {$\bm{4}$}};
\node at ({3*\w},-\h) (2331_58) {\BN{$[\sigma_1]$}{\SpF{$2^{(3,3,1)}_{5(8)}$}}} [block, grow'=up]
   child{node[scirc] (2331_58-3) {$\bm{3}$}}
   child{node[scirc] (2331_58-2) {$\bm{2}$}}
   child{node[scirc] (2331_58-4) {$\bm{4}$}};
\node at ({4*\w},0) (2340_5) {\BN{\SpF{$2^{(3,4,0)}_5$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (2340_5-3) {$\bm{3}$}}
   child{node[scirc] (2340_5-4) {$\bm{4}$}};
\node at ({5*\w},-\h) (3204_55) {\BN{$[i \sigma_2]$}{\SpF{$3^{(2,0,4)}_{5}$}}} [block, grow'=up]
   child{node[scirc] (3204_55-1) {$\bm{1}$}}
   child{node[scirc] (3204_55-2) {$\bm{2}$}}
   child{node[scirc] (3204_55-4) {$\bm{4}$}};
\node at ({6*\w},0) (3213_5) {\BN{\SpF{$3^{(2,1,3)}_5$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (3213_5-1) {$\bm{1}$}}
   child{node[scirc] (3213_5-3) {$\bm{3}$}}
   child{node[scirc] (3213_5-2) {$\bm{2}$}}
   child{node[scirc] (3213_5-4) {$\bm{4}$}};
\node at ({7*\w},-\h) (3222_56) {\BN{$[\sigma_1]$}{\SpF{$3^{(2,2,2)}_{5(6)}$}}} [block, grow'=up]
   child{node[scirc] (3222_56-1) {$\bm{1}$}}
   child{node[scirc] (3222_56-3) {$\bm{3}$}}
   child{node[scirc] (3222_56-2) {$\bm{2}$}}
   child{node[scirc] (3222_56-4) {$\bm{4}$}};
\node at ({8*\w},0) (3231_5) {\BN{\SpF{$3^{(2,3,1)}_5$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (3231_5-1) {$\bm{1}$}}
   child{node[scirc] (3231_5-3) {$\bm{3}$}}
   child{node[scirc] (3231_5-2) {$\bm{2}$}}
   child{node[scirc] (3231_5-4) {$\bm{4}$}};
\node at ({9*\w},-\h) (3240_57) {\BN{$[i \sigma_2]$}{\SpF{$3^{(2,4,0)}_{5(7)}$}}} [block, grow'=up]
   child{node[scirc] (3240_57-1) {$\bm{1}$}}
   child{node[scirc] (3240_57-3) {$\bm{3}$}}
   child{node[scirc] (3240_57-4) {$\bm{4}$}};
\node at ({10*\w},0) (4104_5) {\BN{\SpF{$4^{(1,0,4)}_5$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (4104_5-1) {$\bm{1}$}}
   child{node[scirc] (4104_5-2) {$\bm{2}$}}
   child{node[scirc] (4104_5-4) {$\bm{4}$}};
\node at ({11*\w},-\h) (4113_54) {\BN{$[\sigma_1]$}{\SpF{$4^{(1,1,3)}_{5(4)}$}}} [block, grow'=up]
   child{node[scirc] (4113_54-1) {$\bm{1}$}}
   child{node[scirc] (4113_54-3) {$\bm{3}$}}
   child{node[scirc] (4113_54-2) {$\bm{2}$}}
   child{node[scirc] (4113_54-4) {$\bm{4}$}};
\node at ({12*\w},0) (4122_5) {\BN{\SpF{$4^{(1,2,2)}_5$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (4122_5-1) {$\bm{1}$}}
   child{node[scirc] (4122_5-3) {$\bm{3}$}}
   child{node[scirc] (4122_5-2) {$\bm{2}$}}
   child{node[scirc] (4122_5-4) {$\bm{4}$}};
\node at ({13*\w},-\h) (4131_55) {\BN{$[i \sigma_2]$}{\SpF{$4^{(1,3,1)}_{5}$}}} [block, grow'=up]
   child{node[scirc] (4131_55-1) {$\bm{1}$}}
   child{node[scirc] (4131_55-3) {$\bm{3}$}}
   child{node[scirc] (4131_55-2) {$\bm{2}$}}
   child{node[scirc] (4131_55-4) {$\bm{4}$}};
\node at ({14*\w},0) (4140_5) {\BN{\SpF{$4^{(1,4,0)}_5$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (4140_5-1) {$\bm{1}$}}
   child{node[scirc] (4140_5-3) {$\bm{3}$}}
   child{node[scirc] (4140_5-4) {$\bm{4}$}};
\node at ({15*\w},-\h) (54_55) {\BN{$[\sigma_1]$}{\SpF{$5^{4}_{5(2)}$}}} [block, grow'=up]
   child{node[scirc] (54_52-1) {$\bm{1}$}}
   child{node[scirc] (54_52-2) {$\bm{2}$}};
\node at ({16*\w},0) (513_5) {\BN{\SpF{$5^{(1,3)}_5$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (513_5-1) {$\bm{1}$}}
   child{node[scirc] (513_5-3) {$\bm{3}$}}
   child{node[scirc] (513_5-2) {$\bm{2}$}};
\node at ({17*\w},-\h) (522_53) {\BN{$[i \sigma_2]$}{\SpF{$5^{(2,2)}_{5(3)}$}}} [block, grow'=up]
   child{node[scirc] (522_53-1) {$\bm{1}$}}
   child{node[scirc] (522_53-3) {$\bm{3}$}}
   child{node[scirc] (522_53-2) {$\bm{2}$}};
\node at ({18*\w},0) (531_5) {\BN{\SpF{$5^{(3,1)}_5$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (531_5-1) {$\bm{1}$}}
   child{node[scirc] (531_5-3) {$\bm{3}$}}
   child{node[scirc] (531_5-2) {$\bm{2}$}};
\node at ({19*\w},-\h) (540_54) {\BN{$[\sigma_1]$}{\SpF{$5^{(4,0)}_{5(4)}$}}} [block, grow'=up]
   child{node[scirc] (540_54-1) {$\bm{1}$}}
   child{node[scirc] (540_54-3) {$\bm{3}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%2304_5-2/2313_57-3, 
%2304_5-4/3204_55-1,
%
2322_5-3/2313_57-2, 
%2322_5-2/2331_58-3, 
%2322_5-4/3222_56-1,
%
2340_5-3/2331_58-2, 
%2340_5-4/3240_57-1,
%
3213_5-1/2313_57-4, 
3213_5-3/3204_55-2, 
%3213_5-2/3222_56-3, 
%3213_5-4/4113_54-1,
%
3231_5-1/2331_58-4, 
3231_5-3/3222_56-2, 
%3231_5-2/3240_57-3, 
%3231_5-4/4131_55-1,
%
4104_5-1/3204_55-4, 
%4104_5-2/4113_54-3, 
%4104_5-4/54_52-1,
%
4122_5-1/3222_56-4, 
4122_5-3/4113_54-2, 
%4122_5-2/4131_55-3, 
%4122_5-4/522_53-1,
%
4140_5-1/3240_57-4, 
4140_5-3/4131_55-2, 
%4140_5-4/540_54-1,
%
513_5-1/4113_54-4, 
513_5-3/54_52-2, 
%513_5-2/522_53-3,
%
531_5-1/4131_55-4, 
531_5-3/522_53-2%, 
%531_5-2/540_54-3%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{2304_5-2/2313_57-3, 
2304_5-4/3204_55-1,
%
%2322_5-3/2313_57-2, 
2322_5-2/2331_58-3, 
2322_5-4/3222_56-1,
%
%2340_5-3/2331_58-2, 
2340_5-4/3240_57-1,
%
%3213_5-1/2313_57-4, 
%3213_5-3/3204_55-2, 
3213_5-2/3222_56-3, 
3213_5-4/4113_54-1,
%
%3231_5-1/2331_58-4, 
%3231_5-3/3222_56-2, 
3231_5-2/3240_57-3, 
3231_5-4/4131_55-1,
%
%4104_5-1/3204_55-4, 
4104_5-2/4113_54-3, 
4104_5-4/54_52-1,
%
%4122_5-1/3222_56-4, 
%4122_5-3/4113_54-2, 
4122_5-2/4131_55-3, 
4122_5-4/522_53-1,
%
%4140_5-1/3240_57-4, 
%4140_5-3/4131_55-2, 
4140_5-4/540_54-1,
%
%513_5-1/4113_54-4, 
%513_5-3/54_52-2, 
513_5-2/522_53-3,
%
%531_5-1/4131_55-4, 
%531_5-3/522_53-2, 
531_5-2/540_54-3%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(5;4)}$-branes.} \label{fig:web09}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.0}
\def\h{3.3}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (143_6) {\BN{\DoW{$1^{(4,3)}_6$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (143_6-3) {$\bm{3}$}}
   child{node[scirc] (143_6-2) {$\bm{2}$}};
\node at (0,-\h) (143_64) {\BN{$[\onebb]$}{\DoW{$1^{(4,3)}_{6(4)}$}}} [block, grow'=up]
   child{node[scirc] (143_64-3) {$\bm{3}$}}
   child{node[scirc] (143_64-2) {$\bm{2}$}};
\node at (\w,0) (1142_6) {\BN{\DoW{$1^{(1,4,2)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (1142_6-4) {$\bm{4}$}}
   child{node[scirc] (1142_6-3) {$\bm{3}$}}
   child{node[scirc] (1142_6-2) {$\bm{2}$}};
\node at (\w,-\h) (1142_65) {\BN{$[\sigma_3]$}{\DoW{$1^{(1,4,2)}_{6(5)}$}}} [block, grow'=up]
   child{node[scirc] (1142_65-4) {$\bm{4}$}}
   child{node[scirc] (1142_65-3) {$\bm{3}$}}
   child{node[scirc] (1142_65-2) {$\bm{2}$}};
\node at ({2*\w},0) (1241_6) {\BN{\DoW{$1^{(2,4,1)}_6$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (1241_6-4) {$\bm{4}$}}
   child{node[scirc] (1241_6-3) {$\bm{3}$}}
   child{node[scirc] (1241_6-2) {$\bm{2}$}};
\node at ({2*\w},-\h) (1241_66) {\BN{$[\onebb]$}{\DoW{$1^{(2,4,1)}_{6}$}}} [block, grow'=up]
   child{node[scirc] (1241_66-4) {$\bm{4}$}}
   child{node[scirc] (1241_66-3) {$\bm{3}$}}
   child{node[scirc] (1241_66-2) {$\bm{2}$}};
\node at ({3*\w},0) (1340_6) {\BN{\DoW{$1^{(3,4,0)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (1340_6-4) {$\bm{4}$}}
   child{node[scirc] (1340_6-3) {$\bm{3}$}};
\node at ({3*\w},-\h) (1340_67) {\BN{$[\sigma_3]$}{\DoW{$1^{(3,4,0)}_{6(7)}$}}} [block, grow'=up]
   child{node[scirc] (1340_67-4) {$\bm{4}$}}
   child{node[scirc] (1340_67-3) {$\bm{3}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%143_6-3/143_64-3, 
143_6-2/1142_65-4, 
1142_6-4/143_64-2, 
%1142_6-3/1142_65-3, 
1142_6-2/1241_66-4, 
1241_6-4/1142_65-2, 
%1241_6-3/1241_66-3, 
1241_6-2/1340_67-4,
1340_6-4/1241_66-2%, 
%1340_6-3/1340_67-3%
}  
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{143_6-3/143_64-3, 
%143_6-2/1142_65-4, 
%
%1142_6-4/143_64-2, 
1142_6-3/1142_65-3, 
%1142_6-2/1241_66-4, 
%
%1241_6-4/1142_65-2, 
1241_6-3/1241_66-3, 
%1241_6-2/1340_67-4,
%
%1340_6-4/1241_66-2, 
1340_6-3/1340_67-3%
} 
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(6;4)}$-branes.} \label{fig:web10}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.3}
\def\h{3.7}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (21024_6) {\BN{\SpF{$2^{(1,0,2,4)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (21024_6-3) {$\bm{3}$}}
   child{node[scirc] (21024_6-2) {$\bm{2}$}}
   child{node[scirc] (21024_6-5) {$\bm{5}$}};
\node at (0,-\h) (21024_65) {\BN{$[\sigma_3]$}{\SpF{$2^{(1,0,2,4)}_{6(5)}$}}} [block, grow'=up]
   child{node[scirc] (21024_65-3) {$\bm{3}$}}
   child{node[scirc] (21024_65-2) {$\bm{2}$}}
   child{node[scirc] (21024_65-5) {$\bm{5}$}};
\node at (\w,0) (21123_6) {\BN{\SpF{$2^{(1,1,2,3)}_6$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (21123_6-4) {$\bm{4}$}}
   child{node[scirc] (21123_6-3) {$\bm{3}$}}
   child{node[scirc] (21123_6-2) {$\bm{2}$}}
   child{node[scirc] (21123_6-5) {$\bm{5}$}};
\node at (\w,-\h) (21123_66) {\BN{$[\onebb]$}{\SpF{$2^{(1,1,2,3)}_{6}$}}} [block, grow'=up]
   child{node[scirc] (21123_66-4) {$\bm{4}$}}
   child{node[scirc] (21123_66-3) {$\bm{3}$}}
   child{node[scirc] (21123_66-2) {$\bm{2}$}}
   child{node[scirc] (21123_66-5) {$\bm{5}$}};
\node at ({2*\w},0) (21222_6) {\BN{\SpF{$2^{(1,2,2,2)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (21222_6-4) {$\bm{4}$}}
   child{node[scirc] (21222_6-3) {$\bm{3}$}}
   child{node[scirc] (21222_6-2) {$\bm{2}$}}
   child{node[scirc] (21222_6-5) {$\bm{5}$}};
\node at ({2*\w},-\h) (21222_67) {\BN{$[\sigma_3]$}{\SpF{$2^{(1,2,2,2)}_{6(7)}$}}} [block, grow'=up]
   child{node[scirc] (21222_67-4) {$\bm{4}$}}
   child{node[scirc] (21222_67-3) {$\bm{3}$}}
   child{node[scirc] (21222_67-2) {$\bm{2}$}}
   child{node[scirc] (21222_67-5) {$\bm{5}$}};
\node at ({3*\w},0) (21312_6) {\BN{\SpF{$2^{(1,3,2,1)}_6$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (21321_6-4) {$\bm{4}$}}
   child{node[scirc] (21321_6-3) {$\bm{3}$}}
   child{node[scirc] (21321_6-2) {$\bm{2}$}}
   child{node[scirc] (21321_6-5) {$\bm{5}$}};
\node at ({3*\w},-\h) (21321_68) {\BN{$[\onebb]$}{\SpF{$2^{(1,3,2,1)}_{6(8)}$}}} [block, grow'=up]
   child{node[scirc] (21321_68-4) {$\bm{4}$}}
   child{node[scirc] (21321_68-3) {$\bm{3}$}}
   child{node[scirc] (21321_68-2) {$\bm{2}$}}
   child{node[scirc] (21321_68-5) {$\bm{5}$}};
\node at ({4*\w},0) (21410_6) {\BN{\SpF{$2^{(1,4,2,0)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (21420_6-4) {$\bm{4}$}}
   child{node[scirc] (21420_6-3) {$\bm{3}$}}
   child{node[scirc] (21420_6-5) {$\bm{5}$}};
\node at ({4*\w},-\h) (21420_69) {\BN{$[\sigma_3]$}{\SpF{$2^{(1,4,2,0)}_{6(9)}$}}} [block, grow'=up]
   child{node[scirc] (21420_69-4) {$\bm{4}$}}
   child{node[scirc] (21420_69-3) {$\bm{3}$}}
   child{node[scirc] (21420_69-5) {$\bm{5}$}};
\node at ({5*\w},0) (3420_6) {\BN{\SpF{$3^{(2,4)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (324_6-1) {$\bm{1}$}}
   child{node[scirc] (324_6-3) {$\bm{3}$}}
   child{node[scirc] (324_6-2) {$\bm{2}$}};
\node at ({5*\w},-\h) (324_63) {\BN{$[\sigma_3]$}{\SpF{$3^{(2,4)}_{6(3)}$}}} [block, grow'=up]
   child{node[scirc] (324_63-1) {$\bm{1}$}}
   child{node[scirc] (324_63-3) {$\bm{3}$}}
   child{node[scirc] (324_63-2) {$\bm{2}$}};
\node at ({6*\w},0) (3123_6) {\BN{\SpF{$3^{(1,2,3)}_6$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (3123_6-1) {$\bm{1}$}}
   child{node[scirc] (3123_6-4) {$\bm{4}$}}
   child{node[scirc] (3123_6-3) {$\bm{3}$}}
   child{node[scirc] (3123_6-2) {$\bm{2}$}};
\node at ({6*\w},-\h) (3123_64) {\BN{$[\onebb]$}{\SpF{$3^{(1,2,3)}_{6(4)}$}}} [block, grow'=up]
   child{node[scirc] (3123_64-1) {$\bm{1}$}}
   child{node[scirc] (3123_64-4) {$\bm{4}$}}
   child{node[scirc] (3123_64-3) {$\bm{3}$}}
   child{node[scirc] (3123_64-2) {$\bm{2}$}};
\node at ({7*\w},0) (3222_6) {\BN{\SpF{$3^{(2,2,2)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (3222_6-1) {$\bm{1}$}}
   child{node[scirc] (3222_6-4) {$\bm{4}$}}
   child{node[scirc] (3222_6-3) {$\bm{3}$}}
   child{node[scirc] (3222_6-2) {$\bm{2}$}};
\node at ({7*\w},-\h) (3222_65) {\BN{$[\sigma_3]$}{\SpF{$3^{(2,2,2)}_{6(5)}$}}} [block, grow'=up]
   child{node[scirc] (3222_65-1) {$\bm{1}$}}
   child{node[scirc] (3222_65-4) {$\bm{4}$}}
   child{node[scirc] (3222_65-3) {$\bm{3}$}}
   child{node[scirc] (3222_65-2) {$\bm{2}$}};
\node at ({8*\w},0) (3321_6) {\BN{\SpF{$3^{(3,2,1)}_6$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (3321_6-1) {$\bm{1}$}}
   child{node[scirc] (3321_6-4) {$\bm{4}$}}
   child{node[scirc] (3321_6-3) {$\bm{3}$}}
   child{node[scirc] (3321_6-2) {$\bm{2}$}};
\node at ({8*\w},-\h) (3321_66) {\BN{$[\onebb]$}{\SpF{$3^{(3,2,1)}_{6}$}}} [block, grow'=up]
   child{node[scirc] (3321_66-1) {$\bm{1}$}}
   child{node[scirc] (3321_66-4) {$\bm{4}$}}
   child{node[scirc] (3321_66-3) {$\bm{3}$}}
   child{node[scirc] (3321_66-2) {$\bm{2}$}};
\node at ({9*\w},0) (3420_6) {\BN{\SpF{$3^{(4,2,0)}_6$}}{$[\onebb]$}} [block]
   child{node[scirc] (3420_6-1) {$\bm{1}$}}
   child{node[scirc] (3420_6-4) {$\bm{4}$}}
   child{node[scirc] (3420_6-3) {$\bm{3}$}};
\node at ({9*\w},-\h) (3420_67) {\BN{$[\sigma_3]$}{\SpF{$3^{(4,2,0)}_{6(7)}$}}} [block, grow'=up]
   child{node[scirc] (3420_67-1) {$\bm{1}$}}
   child{node[scirc] (3420_67-4) {$\bm{4}$}}
   child{node[scirc] (3420_67-3) {$\bm{3}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%21024_6-3/21024_65-3, 
21024_6-2/21123_66-4, 
%21024_6-5/324_63-1,
%
21123_6-4/21024_65-2, 
%21123_6-3/21123_66-3, 
21123_6-2/21222_67-4, 
%21123_6-5/3123_64-1,
%
21222_6-4/21123_66-2, 
%21222_6-3/21222_67-3, 
21222_6-2/21321_68-4, 
%21222_6-5/3222_65-1,
%
21321_6-4/21222_67-2, 
%21321_6-3/21321_68-3, 
21321_6-2/21420_69-4, 
%21321_6-5/3321_66-1,
%
21420_6-4/21321_68-2, 
%21420_6-3/21420_69-3, 
%21420_6-5/3420_67-1,
%
%324_6-1/21024_65-5, 
%324_6-3/324_63-3, 
324_6-2/3123_64-4,
%
%3123_6-1/21123_66-5, 
3123_6-4/324_63-2, 
%3123_6-3/3123_64-3, 
3123_6-2/3222_65-4,
%
%3222_6-1/21222_67-5, 
3222_6-4/3123_64-2, 
%3222_6-3/3222_65-3, 
3222_6-2/3321_66-4,
%
%3321_6-1/21321_68-5, 
3321_6-4/3222_65-2, 
%3321_6-3/3321_66-3, 
3321_6-2/3420_67-4,
%
%3420_6-1/21420_69-5, 
3420_6-4/3321_66-2%, 
%3420_6-3/3420_67-3%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{21024_6-3/21024_65-3, 
%21024_6-2/21123_66-4, 
21024_6-5/324_63-1,
%
%21123_6-4/21024_65-2, 
21123_6-3/21123_66-3, 
%21123_6-2/21222_67-4, 
21123_6-5/3123_64-1,
%
%21222_6-4/21123_66-2, 
21222_6-3/21222_67-3, 
%21222_6-2/21321_68-4, 
21222_6-5/3222_65-1,
%
%21321_6-4/21222_67-2, 
21321_6-3/21321_68-3, 
%21321_6-2/21420_69-4, 
21321_6-5/3321_66-1,
%
%21420_6-4/21321_68-2, 
21420_6-3/21420_69-3, 
21420_6-5/3420_67-1,
324_6-1/21024_65-5, 
324_6-3/324_63-3, 
%324_6-2/3123_64-4,
%
3123_6-1/21123_66-5, 
%3123_6-4/324_63-2, 
3123_6-3/3123_64-3, 
%3123_6-2/3222_65-4,
%
3222_6-1/21222_67-5, 
%3222_6-4/3123_64-2, 
3222_6-3/3222_65-3, 
%3222_6-2/3321_66-4,
%
3321_6-1/21321_68-5, 
%3321_6-4/3222_65-2, 
3321_6-3/3321_66-3, 
%3321_6-2/3420_67-4,
%
3420_6-1/21420_69-5, 
%3420_6-4/3321_66-2, 
3420_6-3/3420_67-3%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(7;2)}$-branes.} \label{fig:web11}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.1}
\def\h{3.0}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0.1*\w},0) (170_7) {\BN{\DoW{$1^{(7,0)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (170_7-3) {$\bm{3}$}};
\node at (\w,{-\h}) (1160_75) {\BN{$[i \sigma_2]$}{\DoW{$1^{(1,6,0)}_{7(5)}$}}} [block, grow'=up]
   child{node[scirc] (1160_75-4) {$\bm{4}$}}
   child{node[scirc] (1160_75-3) {$\bm{3}$}};
\node at ({2*\w},0) (1250_7) {\BN{\DoW{$1^{(2,5,0)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (1250_7-4) {$\bm{4}$}}
   child{node[scirc] (1250_7-3) {$\bm{3}$}};
\node at ({3*\w},{-\h}) (1340_76) {\BN{$[\sigma_1]$}{\DoW{$1^{(3,4,0)}_{7(6)}$}}} [block, grow'=up]
   child{node[scirc] (1340_76-4) {$\bm{4}$}}
   child{node[scirc] (1340_76-3) {$\bm{3}$}};
\node at ({4*\w},0) (1430_7) {\BN{\DoW{$1^{(4,3,0)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (1430_7-4) {$\bm{4}$}}
   child{node[scirc] (1430_7-3) {$\bm{3}$}};
\node at ({5*\w},{-\h}) (1520_77) {\BN{[$i \sigma_2$]}{\DoW{$1^{(5,2,0)}_{7}$}}} [block, grow'=up]
   child{node[scirc] (1520_77-4) {$\bm{4}$}}
   child{node[scirc] (1520_77-3) {$\bm{3}$}};
\node at ({6*\w},0) (1610_7) {\BN{\DoW{$1^{(6,1,0)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (1610_7-4) {$\bm{4}$}}
   child{node[scirc] (1610_7-3) {$\bm{3}$}};
\node at ({6.8*\w},{-\h}) (1700_78) {\BN{$[\sigma_1]$}{\DoW{$1^{(7,0,0)}_{7(8)}$}}} [block, grow'=up]
   child{node[scirc] (1700_78-4) {$\bm{4}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{170_7-3/1160_75-4,
%
%1250_7-4/1160_75-3, 
1250_7-3/1340_76-4,
%
%1430_7-4/1340_76-3, 
1430_7-3/1520_77-4,
%
%1610_7-4/1520_77-3, 
1610_7-3/1700_78-4%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%170_7-3/1160_75-4,
1250_7-4/1160_75-3, 
%1250_7-3/1340_76-4,
%
1430_7-4/1340_76-3, 
%1430_7-3/1520_77-4,
%
1610_7-4/1520_77-3%, 
%1610_7-3/1700_78-4%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(7;7)}$-branes.} \label{fig:web12}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.1}
\def\h{3.3}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0.2*\w},0) (210060_7) {\BN{\SpF{$2^{(1,0,0,6,0)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (210060_7-3) {$\bm{3}$}}
   child{node[scirc] (210060_7-6) {$\bm{6}$}};
\node at (\w,{-\h}) (210150_77) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,0,1,5,0)}_{7}$}}} [block, grow'=up]
   child{node[scirc] (210150_77-4) {$\bm{4}$}}
   child{node[scirc] (210150_77-3) {$\bm{3}$}}
   child{node[scirc] (210150_77-6) {$\bm{6}$}};
\node at ({2*\w},0) (210240_7) {\BN{\SpF{$2^{(1,0,2,4,0)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (210240_7-4) {$\bm{4}$}}
   child{node[scirc] (210240_7-3) {$\bm{3}$}}
   child{node[scirc] (210240_7-6) {$\bm{6}$}};
\node at ({3*\w},{-\h}) (210330_78) {\BN{$[\sigma_1]$}{\SpF{$2^{(1,0,3,3,0)}_{7(8)}$}}} [block, grow'=up]
   child{node[scirc] (210330_78-4) {$\bm{4}$}}
   child{node[scirc] (210330_78-3) {$\bm{3}$}}
   child{node[scirc] (210330_78-6) {$\bm{6}$}};
\node at ({4*\w},0) (210420_7) {\BN{\SpF{$2^{(1,0,4,2,0)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (210420_7-4) {$\bm{4}$}}
   child{node[scirc] (210420_7-3) {$\bm{3}$}}
   child{node[scirc] (210420_7-6) {$\bm{6}$}};
\node at ({5*\w},{-\h}) (210510_79) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,0,5,1,0)}_{7(9)}$}}} [block, grow'=up]
   child{node[scirc] (210510_79-4) {$\bm{4}$}}
   child{node[scirc] (210510_79-3) {$\bm{3}$}}
   child{node[scirc] (210510_79-6) {$\bm{6}$}};
\node at ({6*\w},0) (210600_7) {\BN{\SpF{$2^{(1,0,6,0,0)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (210600_7-4) {$\bm{4}$}}
   child{node[scirc] (210600_7-6) {$\bm{6}$}};
\node at ({7*\w},{-\h}) (360_74) {\BN{$[\sigma_1]$}{\SpF{$3^{(6,0)}_{7(4)}$}}} [block, grow'=up]
   child{node[scirc] (360_74-1) {$\bm{1}$}}
   child{node[scirc] (360_74-3) {$\bm{3}$}};
\node at ({8*\w},0) (3150_7) {\BN{\SpF{$3^{(1,5,0)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (3150_7-1) {$\bm{1}$}}
   child{node[scirc] (3150_7-4) {$\bm{4}$}}
   child{node[scirc] (3150_7-3) {$\bm{3}$}};
\node at ({9*\w},{-\h}) (3240_75) {\BN{$[i \sigma_2]$}{\SpF{$3^{(2,4,0)}_{7(5)}$}}} [block, grow'=up]
   child{node[scirc] (3240_75-1) {$\bm{1}$}}
   child{node[scirc] (3240_75-4) {$\bm{4}$}}
   child{node[scirc] (3240_75-3) {$\bm{3}$}};
\node at ({10*\w},0) (3330_7) {\BN{\SpF{$3^{(3,3,0)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (3330_7-1) {$\bm{1}$}}
   child{node[scirc] (3330_7-4) {$\bm{4}$}}
   child{node[scirc] (3330_7-3) {$\bm{3}$}};
\node at ({11*\w},{-\h}) (3420_76) {\BN{$[\sigma_1]$}{\SpF{$3^{(4,2,0)}_{7(6)}$}}} [block, grow'=up]
   child{node[scirc] (3420_76-1) {$\bm{1}$}}
   child{node[scirc] (3420_76-4) {$\bm{4}$}}
   child{node[scirc] (3420_76-3) {$\bm{3}$}};
\node at ({12*\w},0) (3510_7) {\BN{\SpF{$3^{(5,1,0)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (3510_7-1) {$\bm{1}$}}
   child{node[scirc] (3510_7-4) {$\bm{4}$}}
   child{node[scirc] (3510_7-3) {$\bm{3}$}};
\node at ({12.8*\w},{-\h}) (3600_77) {\BN{$[i \sigma_2]$}{\SpF{$3^{(6,0,0)}_{7}$}}} [block, grow'=up]
   child{node[scirc] (3600_77-1) {$\bm{1}$}}
   child{node[scirc] (3600_77-4) {$\bm{4}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{210060_7-3/210150_77-4, 
%210060_7-6/360_74-1,
%
%210240_7-4/210150_77-3, 
210240_7-3/210330_78-4, 
%210240_7-6/3240_75-1,
%
%210420_7-4/210330_78-3, 
210420_7-3/210510_79-4, 
%210420_7-6/3420_76-1,
%
%210600_7-4/210510_79-3, 
%210600_7-6/3600_77-1,
%
3150_7-1/210150_77-6, 
%3150_7-4/360_74-3, 
3150_7-3/3240_75-4,
3330_7-1/210330_78-6, 
%3330_7-4/3240_75-3, 
3330_7-3/3420_76-4,
3510_7-1/210510_79-6, 
%3510_7-4/3420_76-3, 
3510_7-3/3600_77-4%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%210060_7-3/210150_77-4, 
210060_7-6/360_74-1,
210240_7-4/210150_77-3, 
%210240_7-3/210330_78-4, 
210240_7-6/3240_75-1,
210420_7-4/210330_78-3, 
%210420_7-3/210510_79-4, 
210420_7-6/3420_76-1,
210600_7-4/210510_79-3, 
210600_7-6/3600_77-1,
%
%3150_7-1/210150_77-6, 
3150_7-4/360_74-3, 
%3150_7-3/3240_75-4,
%
%3330_7-1/210330_78-6, 
3330_7-4/3240_75-3, 
%3330_7-3/3420_76-4,
%
%3510_7-1/210510_79-6, 
3510_7-4/3420_76-3%, 
%3510_7-3/3600_77-4%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(7;6)}$-branes.} \label{fig:web13}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.1}
\def\h{3.5}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0.2*\w},0) (243_7) {\BN{\SpF{$2^{(4,3)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (243_7-3) {$\bm{3}$}}
   child{node[scirc] (243_7-2) {$\bm{2}$}};
\node at ({1*\w},{-\h}) (2133_74) {\BN{$[\sigma_1]$}{\SpF{$2^{(1,3,3)}_{7(4)}$}}} [block, grow'=up]
   child{node[scirc] (2133_74-4) {$\bm{4}$}}
   child{node[scirc] (2133_74-3) {$\bm{3}$}}
   child{node[scirc] (2133_74-2) {$\bm{2}$}};
\node at ({2*\w},0) (2223_7) {\BN{\SpF{$2^{(2,2,3)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (2223_7-4) {$\bm{4}$}}
   child{node[scirc] (2223_7-3) {$\bm{3}$}}
   child{node[scirc] (2223_7-2) {$\bm{2}$}};
\node at ({3*\w},{-\h}) (2313_75) {\BN{$[i \sigma_2]$}{\SpF{$2^{(3,1,3)}_{7(5)}$}}} [block, grow'=up]
   child{node[scirc] (2313_75-4) {$\bm{4}$}}
   child{node[scirc] (2313_75-3) {$\bm{3}$}}
   child{node[scirc] (2313_75-2) {$\bm{2}$}};
\node at ({4*\w},0) (2403_7) {\BN{\SpF{$2^{(4,0,3)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (2403_7-4) {$\bm{4}$}}
   child{node[scirc] (2403_7-2) {$\bm{2}$}};
\node at ({5*\w},{-\h}) (21042_75) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,0,4,2)}_{7(5)}$}}} [block, grow'=up]
   child{node[scirc] (21042_75-5) {$\bm{5}$}}
   child{node[scirc] (21042_75-3) {$\bm{3}$}}
   child{node[scirc] (21042_75-2) {$\bm{2}$}};
\node at ({6*\w},0) (21132_7) {\BN{\SpF{$2^{(1,1,3,2)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (21132_7-5) {$\bm{5}$}}
   child{node[scirc] (21132_7-4) {$\bm{4}$}}
   child{node[scirc] (21132_7-3) {$\bm{3}$}}
   child{node[scirc] (21132_7-2) {$\bm{2}$}};
\node at ({7*\w},{-\h}) (21222_76) {\BN{$[\sigma_1]$}{\SpF{$2^{(1,2,2,2)}_{7(6)}$}}} [block, grow'=up]
   child{node[scirc] (21222_76-5) {$\bm{5}$}}
   child{node[scirc] (21222_76-4) {$\bm{4}$}}
   child{node[scirc] (21222_76-3) {$\bm{3}$}}
   child{node[scirc] (21222_76-2) {$\bm{2}$}};
\node at ({8*\w},0) (21312_7) {\BN{\SpF{$2^{(1,3,1,2)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (21312_7-5) {$\bm{5}$}}
   child{node[scirc] (21312_7-4) {$\bm{4}$}}
   child{node[scirc] (21312_7-3) {$\bm{3}$}}
   child{node[scirc] (21312_7-2) {$\bm{2}$}};
\node at ({9*\w},{-\h}) (21402_77) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,4,0,2)}_{7}$}}} [block, grow'=up]
   child{node[scirc] (21402_77-5) {$\bm{5}$}}
   child{node[scirc] (21402_77-4) {$\bm{4}$}}
   child{node[scirc] (21402_77-2) {$\bm{2}$}};
\node at ({10*\w},0) (22041_7) {\BN{\SpF{$2^{(2,0,4,1)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (22041_7-5) {$\bm{5}$}}
   child{node[scirc] (22041_7-3) {$\bm{3}$}}
   child{node[scirc] (22041_7-2) {$\bm{2}$}};
\node at ({11*\w},{-\h}) (22131_77) {\BN{$[i \sigma_2]$}{\SpF{$2^{(2,1,3,1)}_{7}$}}} [block, grow'=up]
   child{node[scirc] (22131_77-5) {$\bm{5}$}}
   child{node[scirc] (22131_77-4) {$\bm{4}$}}
   child{node[scirc] (22131_77-3) {$\bm{3}$}}
   child{node[scirc] (22131_77-2) {$\bm{2}$}};
\node at ({12*\w},0) (22221_7) {\BN{\SpF{$2^{(2,2,2,1)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (22221_7-5) {$\bm{5}$}}
   child{node[scirc] (22221_7-4) {$\bm{4}$}}
   child{node[scirc] (22221_7-3) {$\bm{3}$}}
   child{node[scirc] (22221_7-2) {$\bm{2}$}};
\node at ({13*\w},{-\h}) (22311_78) {\BN{$[\sigma_1]$}{\SpF{$2^{(2,3,1,1)}_{7(8)}$}}} [block, grow'=up]
   child{node[scirc] (22311_78-5) {$\bm{5}$}}
   child{node[scirc] (22311_78-4) {$\bm{4}$}}
   child{node[scirc] (22311_78-3) {$\bm{3}$}}
   child{node[scirc] (22311_78-2) {$\bm{2}$}};
\node at ({14*\w},0) (22401_7) {\BN{\SpF{$2^{(2,4,0,1)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (22401_7-5) {$\bm{5}$}}
   child{node[scirc] (22401_7-4) {$\bm{4}$}}
   child{node[scirc] (22401_7-2) {$\bm{2}$}};
\node at ({15*\w},{-\h}) (23040_78) {\BN{$[\sigma_1]$}{\SpF{$2^{(3,0,4,0)}_{7(8)}$}}} [block, grow'=up]
   child{node[scirc] (23040_78-5) {$\bm{5}$}}
   child{node[scirc] (23040_78-3) {$\bm{3}$}};
\node at ({16*\w},0) (23130_7) {\BN{\SpF{$2^{(3,1,3,0)}_7$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (23130_7-5) {$\bm{5}$}}
   child{node[scirc] (23130_7-4) {$\bm{4}$}}
   child{node[scirc] (23130_7-3) {$\bm{3}$}};
\node at ({17*\w},{-\h}) (23220_79) {\BN{$[i \sigma_2]$}{\SpF{$2^{(3,2,2,0)}_{7(9)}$}}} [block, grow'=up]
   child{node[scirc] (23220_79-5) {$\bm{5}$}}
   child{node[scirc] (23220_79-4) {$\bm{4}$}}
   child{node[scirc] (23220_79-3) {$\bm{3}$}};
\node at ({18*\w},0) (23310_7) {\BN{\SpF{$2^{(3,3,1,0)}_7$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (23310_7-5) {$\bm{5}$}}
   child{node[scirc] (23310_7-4) {$\bm{4}$}}
   child{node[scirc] (23310_7-3) {$\bm{3}$}};
\node at ({19*\w},{-\h}) (23400_710) {\BN{$[\sigma_1]$}{\SpF{$2^{(3,4,0,0)}_{7(10)}$}}} [block, grow'=up]
   child{node[scirc] (23400_710-5) {$\bm{5}$}}
   child{node[scirc] (23400_710-4) {$\bm{4}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{243_7-3/2133_74-4, 
%243_7-2/21042_75-5,
%
%2223_7-4/2133_74-3, 
2223_7-3/2313_75-4, 
%2223_7-2/21222_76-5,
%
%2403_7-4/2313_75-3, 
%2403_7-2/21402_77-5,
%
21132_7-5/2133_74-2, 
%21132_7-4/21042_75-3, 
21132_7-3/21222_76-4, 
%21132_7-2/22131_77-5,
%
21312_7-5/2313_75-2, 
%21312_7-4/21222_76-3, 
21312_7-3/21402_77-4, 
%21312_7-2/22311_78-5,
%
22041_7-5/21042_75-2, 
22041_7-3/22131_77-4, 
%22041_7-2/23040_78-5,
%
22221_7-5/21222_76-2, 
%22221_7-4/22131_77-3, 
22221_7-3/22311_78-4, 
%22221_7-2/23220_79-5,
%
22401_7-5/21402_77-2, 
%22401_7-4/22311_78-3, 
%22401_7-2/23400_710-5,
%
23130_7-5/22131_77-2, 
%23130_7-4/23040_78-3, 
23130_7-3/23220_79-4,
23310_7-5/22311_78-2, 
%23310_7-4/23220_79-3, 
23310_7-3/23400_710-4%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%243_7-3/2133_74-4, 
243_7-2/21042_75-5,
2223_7-4/2133_74-3, 
%2223_7-3/2313_75-4, 
2223_7-2/21222_76-5,
2403_7-4/2313_75-3, 
2403_7-2/21402_77-5,
%
%21132_7-5/2133_74-2, 
21132_7-4/21042_75-3, 
%21132_7-3/21222_76-4, 
21132_7-2/22131_77-5,
%
%21312_7-5/2313_75-2, 
21312_7-4/21222_76-3, 
%21312_7-3/21402_77-4, 
21312_7-2/22311_78-5,
%
%22041_7-5/21042_75-2, 
%22041_7-3/22131_77-4, 
22041_7-2/23040_78-5,
%
%22221_7-5/21222_76-2, 
22221_7-4/22131_77-3, 
%22221_7-3/22311_78-4, 
22221_7-2/23220_79-5,
%
%22401_7-5/21402_77-2, 
22401_7-4/22311_78-3, 
22401_7-2/23400_710-5,
23130_7-5/22131_77-2, 
23130_7-4/23040_78-3, 
%23130_7-3/23220_79-4,
%
23310_7-5/22311_78-2, 
23310_7-4/23220_79-3%, 
%23310_7-3/23400_710-4%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(7;4)}$-branes.} \label{fig:web14}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.0}
\def\h{3.0}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at (0,0) (1700_8) {\BN{\DoW{$1^{(7,0,0)}_8$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (1700_8-4) {$\bm{4}$}};
\node at (0,{-\h}) (1700_87) {\BN{$[\sigma_3]$}{\DoW{$1^{(7,0,0)}_{8(7)}$}}} [block, grow'=up]
   child{node[scirc] (1700_87-4) {$\bm{4}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{1700_8-4/1700_87-4}
\draw[LW] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(8;7)}$-branes.} \label{fig:web15}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.1}
\def\h{3.0}
\tikzset{block/.style={level distance=8mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0.1*\w},0) (270_8) {\BN{\SpF{$2^{(7,0)}_8$}}{$[\onebb]$}} [block]
   child{node[scirc] (270_8-3) {$\bm{3}$}};
\node at (\w,{-\h}) (21060_85) {\BN{$[\sigma_3]$}{\SpF{$2^{(1,0,6,0)}_{8(5)}$}}} [block, grow'=up]
   child{node[scirc] (21060_85-5) {$\bm{5}$}}
   child{node[scirc] (21060_85-3) {$\bm{3}$}};
\node at ({2*\w},0) (22050_8) {\BN{\SpF{$2^{(2,0,5,0)}_8$}}{$[\onebb]$}} [block]
   child{node[scirc] (22050_8-5) {$\bm{5}$}}
   child{node[scirc] (22050_8-3) {$\bm{3}$}};
\node at ({3*\w},{-\h}) (23040_87) {\BN{$[\sigma_3]$}{\SpF{$2^{(3,0,4,0)}_{8(7)}$}}} [block, grow'=up]
   child{node[scirc] (23040_87-5) {$\bm{5}$}}
   child{node[scirc] (23040_87-3) {$\bm{3}$}};
\node at ({4*\w},0) (24030_8) {\BN{\SpF{$2^{(4,0,3,0)}_8$}}{$[\onebb]$}} [block]
   child{node[scirc] (24030_8-5) {$\bm{5}$}}
   child{node[scirc] (24030_8-3) {$\bm{3}$}};
\node at ({5*\w},{-\h}) (25020_89) {\BN{$[\sigma_3]$}{\SpF{$2^{(5,0,2,0)}_{8(9)}$}}} [block, grow'=up]
   child{node[scirc] (25020_89-5) {$\bm{5}$}}
   child{node[scirc] (25020_89-3) {$\bm{3}$}};
\node at ({6*\w},0) (26010_8) {\BN{\SpF{$2^{(6,0,1,0)}_8$}}{$[\onebb]$}} [block]
   child{node[scirc] (26010_8-5) {$\bm{5}$}}
   child{node[scirc] (26010_8-3) {$\bm{3}$}};
\node at ({6.8*\w},{-\h}) (2700_811) {\BN{$[\sigma_3]$}{\SpF{$2^{(7,0,0,0)}_{8(11)}$}}} [block, grow'=up]
   child{node[scirc] (27000_811-5) {$\bm{5}$}};
%%%%%
\tikzset{LW/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{270_8-3/21060_85-5,
22050_8-5/21060_85-3, 22050_8-3/23040_87-5,
24030_8-5/23040_87-3, 24030_8-3/25020_89-5,
26010_8-5/25020_89-3, 26010_8-3/27000_811-5%
}
\draw[LW] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(8;0)}$-branes.} \label{fig:web16}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.2}
\def\h{3.5}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0*\w},0) (2331_8) {\BN{\SpF{$2^{(3,3,1)}_{8}$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (2331_8-4) {$\bm{4}$}}
   child{node[scirc] (2331_8-3) {$\bm{3}$}}
   child{node[scirc] (2331_8-2) {$\bm{2}$}};
\node at ({0*\w},{-\h}) (2331_85) {\BN{$[\sigma_3]$}{\SpF{$2^{(3,3,1)}_{8(5)}$}}} [block, grow'=up]
   child{node[scirc] (2331_85-4) {$\bm{4}$}}
   child{node[scirc] (2331_85-3) {$\bm{3}$}}
   child{node[scirc] (2331_85-2) {$\bm{2}$}};
\node at ({1*\w},0) (21321_8) {\BN{\SpF{$2^{(1,3,2,1)}_{8}$}}{$[\onebb]$}} [block]
   child{node[scirc] (21321_8-5) {$\bm{5}$}}
   child{node[scirc] (21321_8-4) {$\bm{4}$}}
   child{node[scirc] (21321_8-3) {$\bm{3}$}}
   child{node[scirc] (21321_8-2) {$\bm{2}$}};
\node at ({1*\w},{-\h}) (21321_86) {\BN{$[\onebb]$}{\SpF{$2^{(1,3,2,1)}_{8(6)}$}}} [block, grow'=up]
   child{node[scirc] (21321_86-5) {$\bm{5}$}}
   child{node[scirc] (21321_86-4) {$\bm{4}$}}
   child{node[scirc] (21321_86-3) {$\bm{3}$}}
   child{node[scirc] (21321_86-2) {$\bm{2}$}};
\node at ({2*\w},0) (22311_8) {\BN{\SpF{$2^{(2,3,1,1)}_{8}$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (22311_8-5) {$\bm{5}$}}
   child{node[scirc] (22311_8-4) {$\bm{4}$}}
   child{node[scirc] (22311_8-3) {$\bm{3}$}}
   child{node[scirc] (22311_8-2) {$\bm{2}$}};
\node at ({2*\w},{-\h}) (22311_87) {\BN{$[\sigma_3]$}{\SpF{$2^{(2,3,1,1)}_{8(7)}$}}} [block, grow'=up]
   child{node[scirc] (22311_87-5) {$\bm{5}$}}
   child{node[scirc] (22311_87-4) {$\bm{4}$}}
   child{node[scirc] (22311_87-3) {$\bm{3}$}}
   child{node[scirc] (22311_87-2) {$\bm{2}$}};
\node at ({3*\w},0) (23301_8) {\BN{\SpF{$2^{(3,3,0,1)}_{8}$}}{$[\onebb]$}} [block]
   child{node[scirc] (23301_8-5) {$\bm{5}$}}
   child{node[scirc] (23301_8-4) {$\bm{4}$}}
   child{node[scirc] (23301_8-2) {$\bm{2}$}};
\node at ({3*\w},{-\h}) (23301_88) {\BN{$[\onebb]$}{\SpF{$2^{(3,3,0,1)}_{8}$}}} [block, grow'=up]
   child{node[scirc] (23301_88-5) {$\bm{5}$}}
   child{node[scirc] (23301_88-4) {$\bm{4}$}}
   child{node[scirc] (23301_88-2) {$\bm{2}$}};
\node at ({4*\w},0) (210330_8) {\BN{\SpF{$2^{(1,0,3,3,0)}_{8}$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (210330_8-6) {$\bm{6}$}}
   child{node[scirc] (210330_8-4) {$\bm{4}$}}
   child{node[scirc] (210330_8-3) {$\bm{3}$}};
\node at ({4*\w},{-\h}) (210330_87) {\BN{$[\sigma_3]$}{\SpF{$2^{(1,0,3,3,0)}_{8(7)}$}}} [block, grow'=up]
   child{node[scirc] (210330_87-6) {$\bm{6}$}}
   child{node[scirc] (210330_87-4) {$\bm{4}$}}
   child{node[scirc] (210330_87-3) {$\bm{3}$}};
\node at ({5*\w},0) (211320_8) {\BN{\SpF{$2^{(1,1,3,2,0)}_{8}$}}{$[\onebb]$}} [block]
   child{node[scirc] (211320_8-6) {$\bm{6}$}}
   child{node[scirc] (211320_8-4) {$\bm{4}$}}
   child{node[scirc] (211320_8-5) {$\bm{5}$}}
   child{node[scirc] (211320_8-3) {$\bm{3}$}};
\node at ({5*\w},{-\h}) (211320_88) {\BN{$[\onebb]$}{\SpF{$2^{(1,1,3,2,0)}_{8}$}}} [block, grow'=up]
   child{node[scirc] (211320_88-6) {$\bm{6}$}}
   child{node[scirc] (211320_88-4) {$\bm{4}$}}
   child{node[scirc] (211320_88-5) {$\bm{5}$}}
   child{node[scirc] (211320_88-3) {$\bm{3}$}};
\node at ({6*\w},0) (212310_8) {\BN{\SpF{$2^{(1,2,3,1,0)}_{8}$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (212310_8-6) {$\bm{6}$}}
   child{node[scirc] (212310_8-5) {$\bm{5}$}}
   child{node[scirc] (212310_8-4) {$\bm{4}$}}
   child{node[scirc] (212310_8-3) {$\bm{3}$}};
\node at ({6*\w},{-\h}) (212310_89) {\BN{$[\sigma_3]$}{\SpF{$2^{(1,2,3,1,0)}_{8(9)}$}}} [block, grow'=up]
   child{node[scirc] (212310_89-6) {$\bm{6}$}}
   child{node[scirc] (212310_89-5) {$\bm{5}$}}
   child{node[scirc] (212310_89-4) {$\bm{4}$}}
   child{node[scirc] (212310_89-3) {$\bm{3}$}};
\node at ({7*\w},0) (213300_8) {\BN{\SpF{$2^{(1,3,3,0,0)}_{8}$}}{$[\onebb]$}} [block]
   child{node[scirc] (213300_8-6) {$\bm{6}$}}
   child{node[scirc] (213300_8-5) {$\bm{5}$}}
   child{node[scirc] (213300_8-4) {$\bm{4}$}};
\node at ({7*\w},{-\h}) (213300_810) {\BN{$[\onebb]$}{\SpF{$2^{(1,3,3,0,0)}_{8(10)}$}}} [block, grow'=up]
   child{node[scirc] (213300_810-6) {$\bm{6}$}}
   child{node[scirc] (213300_810-5) {$\bm{5}$}}
   child{node[scirc] (213300_810-4) {$\bm{4}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.2pt, double=darkslategray!75}}
\foreach \u / \v in 
{2331_8-4/2331_85-4, 
%2331_8-3/21321_86-5, 
2331_8-2/210330_87-6,
%
%21321_8-5/2331_85-3, 
21321_8-4/21321_86-4, 
%21321_8-3/22311_87-5, 
21321_8-2/211320_88-6,
%
%22311_8-5/21321_86-3, 
22311_8-4/22311_87-4, 
%22311_8-3/23301_88-5, 
22311_8-2/212310_89-6,
%
%23301_8-5/22311_87-3, 
23301_8-4/23301_88-4, 
23301_8-2/213300_810-6,
210330_8-6/2331_85-2, 
210330_8-4/210330_87-4, 
%210330_8-3/211320_88-5,
%
211320_8-6/21321_86-2, 
211320_8-4/211320_88-4, 
%211320_8-5/210330_87-3, 
%211320_8-3/212310_89-5,
%
212310_8-6/22311_87-2, 
%212310_8-5/211320_88-3, 
212310_8-4/212310_89-4, 
%212310_8-3/213300_810-5,
%
213300_8-6/23301_88-2, 
%213300_8-5/212310_89-3, 
213300_8-4/213300_810-4%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.2pt, double=darkslategray!75}}
\foreach \u / \v in 
{%2331_8-4/2331_85-4, 
2331_8-3/21321_86-5, 
%2331_8-2/210330_87-6,
%
21321_8-5/2331_85-3, 
%21321_8-4/21321_86-4, 
21321_8-3/22311_87-5, 
%21321_8-2/211320_88-6,
%
22311_8-5/21321_86-3, 
%22311_8-4/22311_87-4, 
22311_8-3/23301_88-5, 
%22311_8-2/212310_89-6,
%
23301_8-5/22311_87-3, 
%23301_8-4/23301_88-4, 
%23301_8-2/213300_810-6,
%
%210330_8-6/2331_85-2, 
%210330_8-4/210330_87-4, 
210330_8-3/211320_88-5,
%
%211320_8-6/21321_86-2, 
%211320_8-4/211320_88-4, 
211320_8-5/210330_87-3, 
211320_8-3/212310_89-5,
%
%212310_8-6/22311_87-2, 
212310_8-5/211320_88-3, 
%212310_8-4/212310_89-4, 
212310_8-3/213300_810-5,
%
%213300_8-6/23301_88-2, 
213300_8-5/212310_89-3%, 
%213300_8-4/213300_810-4%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(8;3)}$-branes.} \label{fig:web17}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.1}
\def\h{3.5}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0.2*\w},0) (2520_9) {\BN{\SpF{$2^{(5,2,0)}_9$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (2520_9-4) {$\bm{4}$}}
   child{node[scirc] (2520_9-3) {$\bm{3}$}};
\node at ({1*\w},{-\h}) (21420_96) {\BN{$[\sigma_1]$}{\SpF{$2^{(1,4,2,0)}_{9(6)}$}}} [block, grow'=up]
   child{node[scirc] (21420_96-5) {$\bm{5}$}}
   child{node[scirc] (21420_96-4) {$\bm{4}$}}
   child{node[scirc] (21420_96-3) {$\bm{3}$}};
\node at ({2*\w},0) (22320_9) {\BN{\SpF{$2^{(2,3,2,0)}_9$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (22320_9-5) {$\bm{5}$}}
   child{node[scirc] (22320_9-4) {$\bm{4}$}}
   child{node[scirc] (22320_9-3) {$\bm{3}$}};
\node at ({3*\w},{-\h}) (23220_97) {\BN{$[i \sigma_2]$}{\SpF{$2^{(3,2,2,0)}_{9(7)}$}}} [block, grow'=up]
   child{node[scirc] (23220_97-5) {$\bm{5}$}}
   child{node[scirc] (23220_97-4) {$\bm{4}$}}
   child{node[scirc] (23220_97-3) {$\bm{3}$}};
\node at ({4*\w},0) (24120_9) {\BN{\SpF{$2^{(4,1,2,0)}_9$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (24120_9-5) {$\bm{5}$}}
   child{node[scirc] (24120_9-4) {$\bm{4}$}}
   child{node[scirc] (24120_9-3) {$\bm{3}$}};
\node at ({5*\w},{-\h}) (25020_97) {\BN{$[\sigma_1]$}{\SpF{$2^{(5,0,2,0)}_{9(8)}$}}} [block, grow'=up]
   child{node[scirc] (25020_98-5) {$\bm{5}$}}
   child{node[scirc] (25020_98-3) {$\bm{3}$}};
\node at ({7*\w},{-\h}) (210510_97) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,0,5,1,0)}_{9(7)}$}}} [block, grow'=up]
   child{node[scirc] (210510_97-6) {$\bm{6}$}}
   child{node[scirc] (210510_97-4) {$\bm{4}$}}
   child{node[scirc] (210510_97-3) {$\bm{3}$}};
\node at ({8*\w},0) (211410_9) {\BN{\SpF{$2^{(1,1,4,1,0)}_9$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (211410_9-6) {$\bm{6}$}}
   child{node[scirc] (211410_9-5) {$\bm{5}$}}
   child{node[scirc] (211410_9-4) {$\bm{4}$}}
   child{node[scirc] (211410_9-3) {$\bm{3}$}};
\node at ({9*\w},{-\h}) (212310_98) {\BN{$[\sigma_1]$}{\SpF{$2^{(1,2,3,1,0)}_{9(8)}$}}} [block, grow'=up]
   child{node[scirc] (212310_98-6) {$\bm{6}$}}
   child{node[scirc] (212310_98-5) {$\bm{5}$}}
   child{node[scirc] (212310_98-4) {$\bm{4}$}}
   child{node[scirc] (212310_98-3) {$\bm{3}$}};
\node at ({10*\w},0) (213210_9) {\BN{\SpF{$2^{(1,3,2,1,0)}_9$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (213210_9-6) {$\bm{6}$}}
   child{node[scirc] (213210_9-5) {$\bm{5}$}}
   child{node[scirc] (213210_9-4) {$\bm{4}$}}
   child{node[scirc] (213210_9-3) {$\bm{3}$}};
\node at ({11*\w},{-\h}) (214110_99) {\BN{$[i \sigma_2]$}{\SpF{$2^{(1,4,1,1,0)}_{9}$}}} [block, grow'=up]
   child{node[scirc] (214110_99-6) {$\bm{6}$}}
   child{node[scirc] (214110_99-5) {$\bm{5}$}}
   child{node[scirc] (214110_99-4) {$\bm{4}$}}
   child{node[scirc] (214110_99-3) {$\bm{3}$}};
\node at ({12*\w},0) (215010_9) {\BN{\SpF{$2^{(1,5,0,1,0)}_9$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (215010_9-6) {$\bm{6}$}}
   child{node[scirc] (215010_9-5) {$\bm{5}$}}
   child{node[scirc] (215010_9-3) {$\bm{3}$}};
\node at ({14*\w},0) (220500_9) {\BN{\SpF{$2^{(2,0,5,0,0)}_9$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (220500_9-6) {$\bm{6}$}}
   child{node[scirc] (220500_9-4) {$\bm{4}$}};
\node at ({15*\w},{-\h}) (221400_99) {\BN{$[i \sigma_2]$}{\SpF{$2^{(2,1,4,0,0)}_{9}$}}} [block, grow'=up]
   child{node[scirc] (221400_99-6) {$\bm{6}$}}
   child{node[scirc] (221400_99-5) {$\bm{5}$}}
   child{node[scirc] (221400_99-4) {$\bm{4}$}};
\node at ({16*\w},0) (222300_9) {\BN{\SpF{$2^{(2,2,3,0,0)}_9$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (222300_9-6) {$\bm{6}$}}
   child{node[scirc] (222300_9-5) {$\bm{5}$}}
   child{node[scirc] (222300_9-4) {$\bm{4}$}};
\node at ({17*\w},{-\h}) (223200_910) {\BN{$[\sigma_1]$}{\SpF{$2^{(2,3,2,0,0)}_{9(10)}$}}} [block, grow'=up]
   child{node[scirc] (223200_910-6) {$\bm{6}$}}
   child{node[scirc] (223200_910-5) {$\bm{5}$}}
   child{node[scirc] (223200_910-4) {$\bm{4}$}};
\node at ({18*\w},0) (224100_9) {\BN{\SpF{$2^{(2,4,1,0,0)}_9$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (224100_9-6) {$\bm{6}$}}
   child{node[scirc] (224100_9-5) {$\bm{5}$}}
   child{node[scirc] (224100_9-4) {$\bm{4}$}};
\node at ({19*\w},{-\h}) (225000_911) {\BN{$[i \sigma_2]$}{\SpF{$2^{(2,5,0,0,0)}_{9(11)}$}}} [block, grow'=up]
   child{node[scirc] (225000_911-6) {$\bm{6}$}}
   child{node[scirc] (225000_911-5) {$\bm{5}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%2520_9-4/21420_96-5, 
2520_9-3/210510_97-6,
22320_9-5/21420_96-4, 
%22320_9-4/23220_97-5, 
22320_9-3/212310_98-6,
24120_9-5/23220_97-4, 
%24120_9-4/25020_98-5, 
24120_9-3/214110_99-6,
%
%211410_9-6/21420_96-3, 
211410_9-5/210510_97-4, 
%211410_9-4/212310_98-5, 
211410_9-3/221400_99-6,
%
%213210_9-6/23220_97-3, 
213210_9-5/212310_98-4, 
%213210_9-4/214110_99-5, 
213210_9-3/223200_910-6,
%
%215010_9-6/25020_98-3, 
215010_9-5/214110_99-4, 
215010_9-3/225000_911-6,
%
%220500_9-6/210510_97-3, 
%220500_9-4/221400_99-5,
%
%222300_9-6/212310_98-3, 
222300_9-5/221400_99-4, 
%222300_9-4/223200_910-5,
%
%224100_9-6/214110_99-3, 
224100_9-5/223200_910-4%, 
%224100_9-4/225000_911-5%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{2520_9-4/21420_96-5, 
%2520_9-3/210510_97-6,
%
%22320_9-5/21420_96-4, 
22320_9-4/23220_97-5, 
%22320_9-3/212310_98-6,
%
%24120_9-5/23220_97-4, 
24120_9-4/25020_98-5, 
%24120_9-3/214110_99-6,
%
211410_9-6/21420_96-3, 
%211410_9-5/210510_97-4, 
211410_9-4/212310_98-5, 
%211410_9-3/221400_99-6,
%
213210_9-6/23220_97-3, 
%213210_9-5/212310_98-4, 
213210_9-4/214110_99-5, 
%213210_9-3/223200_910-6,
%
215010_9-6/25020_98-3, 
%215010_9-5/214110_99-4, 
%215010_9-3/225000_911-6,
%
220500_9-6/210510_97-3, 
220500_9-4/221400_99-5,
222300_9-6/212310_98-3, 
%222300_9-5/221400_99-4, 
222300_9-4/223200_910-5,
224100_9-6/214110_99-3, 
%224100_9-5/223200_910-4, 
224100_9-4/225000_911-5%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(9;5)}$-branes.} \label{fig:web18}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{2.2}
\def\h{3.3}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0*\w},0) (23400_10) {\BN{\SpF{$2^{(3,4,0,0)}_{10}$}}{$[\onebb]$}} [block]
   child{node[scirc] (23400_10-5) {$\bm{5}$}}
   child{node[scirc] (23400_10-4) {$\bm{4}$}};
\node at ({0*\w},{-\h}) (23400_107) {\BN{$[\sigma_3]$}{\SpF{$2^{(3,4,0,0)}_{10(7)}$}}} [block, grow'=up]
   child{node[scirc] (23400_107-5) {$\bm{5}$}}
   child{node[scirc] (23400_107-4) {$\bm{4}$}};
\node at ({1*\w},0) (213300_10) {\BN{\SpF{$2^{(1,3,3,0,0)}_{10}$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (213300_10-6) {$\bm{6}$}}
   child{node[scirc] (213300_10-5) {$\bm{5}$}}
   child{node[scirc] (213300_10-4) {$\bm{4}$}};
\node at ({1*\w},{-\h}) (213300_108) {\BN{$[\onebb]$}{\SpF{$2^{(1,3,3,0,0)}_{10(8)}$}}} [block, grow'=up]
   child{node[scirc] (213300_108-6) {$\bm{6}$}}
   child{node[scirc] (213300_108-5) {$\bm{5}$}}
   child{node[scirc] (213300_108-4) {$\bm{4}$}};
\node at ({2*\w},0) (223200_10) {\BN{\SpF{$2^{(2,3,2,0,0)}_{10}$}}{$[\onebb]$}} [block]
   child{node[scirc] (223200_10-6) {$\bm{6}$}}
   child{node[scirc] (223200_10-5) {$\bm{5}$}}
   child{node[scirc] (223200_10-4) {$\bm{4}$}};
\node at ({2*\w},{-\h}) (223200_109) {\BN{$[\sigma_3]$}{\SpF{$2^{(2,3,2,0,0)}_{10(9)}$}}} [block, grow'=up]
   child{node[scirc] (223200_109-6) {$\bm{6}$}}
   child{node[scirc] (223200_109-5) {$\bm{5}$}}
   child{node[scirc] (223200_109-4) {$\bm{4}$}};
\node at ({3*\w},0) (233100_10) {\BN{\SpF{$2^{(3,3,1,0,0)}_{10}$}}{$[\sigma_3]$}} [block]
   child{node[scirc] (233100_10-6) {$\bm{6}$}}
   child{node[scirc] (233100_10-5) {$\bm{5}$}}
   child{node[scirc] (233100_10-4) {$\bm{4}$}};
\node at ({3*\w},{-\h}) (233300_1010) {\BN{$[\onebb]$}{\SpF{$2^{(3,3,1,0,0)}_{10}$}}} [block, grow'=up]
   child{node[scirc] (233100_1010-6) {$\bm{6}$}}
   child{node[scirc] (233100_1010-5) {$\bm{5}$}}
   child{node[scirc] (233100_1010-4) {$\bm{4}$}};
\node at ({4*\w},0) (243000_10) {\BN{\SpF{$2^{(4,3,0,0,0)}_{10}$}}{$[\onebb]$}} [block]
   child{node[scirc] (243000_10-6) {$\bm{6}$}}
   child{node[scirc] (243000_10-5) {$\bm{5}$}};
\node at ({4*\w},{-\h}) (243000_1011) {\BN{$[\sigma_3]$}{\SpF{$2^{(4,3,0,0,0)}_{10(11)}$}}} [block, grow'=up]
   child{node[scirc] (243000_1011-6) {$\bm{6}$}}
   child{node[scirc] (243000_1011-5) {$\bm{5}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%23400_10-5/23400_107-5, 
23400_10-4/213300_108-6,
213300_10-6/23400_107-4, 
%213300_10-5/213300_108-5, 
213300_10-4/223200_109-6,
223200_10-6/213300_108-4, 
%223200_10-5/223200_109-5, 
223200_10-4/233100_1010-6,
233100_10-6/223200_109-4, 
%233100_10-5/233100_1010-5, 
233100_10-4/243000_1011-6,
243000_10-6/233100_1010-4%, 
%243000_10-5/243000_1011-5%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{23400_10-5/23400_107-5, 
%23400_10-4/213300_108-6,
%
%213300_10-6/23400_107-4, 
213300_10-5/213300_108-5, 
%213300_10-4/223200_109-6,
%
%223200_10-6/213300_108-4, 
223200_10-5/223200_109-5, 
%223200_10-4/233100_1010-6,
%
%233100_10-6/223200_109-4, 
233100_10-5/233100_1010-5, 
%233100_10-4/243000_1011-6,
%
%243000_10-6/233100_1010-4, 
243000_10-5/243000_1011-5%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}}
\figcaption{$T$-duality chain of the E$^{(10;3)}$-branes.} \label{fig:web19}

%\\
% &
\scalebox{0.7}{\begin{tikzpicture}[every node/.style={text centered}]
\def\w{1.2}
\def\h{3.1}
\tikzset{block/.style={level distance=9mm, sibling distance=4mm, edge from parent/.style={}}}
\tikzset{scirc/.style={scale=.5, fill=white, rounded corners=1.5mm, draw, line width=.35pt,minimum size=6mm}};
\node at ({0.2*\w},{-\h}) (27000_118) {\BN{$[\sigma_1]$}{\SpF{$2^{(7,0,0,0)}_{11(8)}$}}} [block, grow'=up]
   child{node[scirc] (27000_118-5) {$\bm{5}$}};
\node at ({\w},0) (216000_11) {\BN{\SpF{$2^{(1,6,0,0,0)}_{11}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (216000_11-6) {$\bm{6}$}}
   child{node[scirc] (216000_11-5) {$\bm{5}$}};
\node at ({2*\w},{-\h}) (225000_119) {\BN{$[i \sigma_2]$}{\SpF{$2^{(2,5,0,0,0)}_{11(9)}$}}} [block, grow'=up]
   child{node[scirc] (225000_119-6) {$\bm{6}$}}
   child{node[scirc] (225000_119-5) {$\bm{5}$}};
\node at ({3*\w},0) (234000_11) {\BN{\SpF{$2^{(3,4,0,0,0)}_{11}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (234000_11-6) {$\bm{6}$}}
   child{node[scirc] (234000_11-5) {$\bm{5}$}};
\node at ({4*\w},{-\h}) (243000_1110) {\BN{$[\sigma_1]$}{\SpF{$2^{(4,3,0,0,0)}_{11(10)}$}}} [block, grow'=up]
   child{node[scirc] (243000_1110-6) {$\bm{6}$}}
   child{node[scirc] (243000_1110-5) {$\bm{5}$}};
\node at ({5*\w},0) (252000_11) {\BN{\SpF{$2^{(5,2,0,0,0)}_{11}$}}{$[i \sigma_2]$}} [block]
   child{node[scirc] (252000_11-6) {$\bm{6}$}}
   child{node[scirc] (252000_11-5) {$\bm{5}$}};
\node at ({6*\w},{-\h}) (261000_1111) {\BN{$[i \sigma_2]$}{\SpF{$2^{(6,1,0,0,0)}_{11}$}}} [block, grow'=up]
   child{node[scirc] (261000_1111-6) {$\bm{6}$}}
   child{node[scirc] (261000_1111-5) {$\bm{5}$}};
\node at ({6.8*\w},0) (270000_11) {\BN{\SpF{$2^{(7,0,0,0,0)}_{11}$}}{$[\sigma_1]$}} [block]
   child{node[scirc] (270000_11-6) {$\bm{6}$}};
%%%%%
\tikzset{LW/.style={double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{%216000_11-6/27000_118-5, 
216000_11-5/225000_119-6,
%
%234000_11-6/225000_119-5, 
234000_11-5/243000_1110-6,
%
%252000_11-6/243000_1110-5, 
252000_11-5/261000_1111-6%,
%
%270000_11-6/261000_1111-5%
}
\draw[LW] (\u) -- (\v);
\tikzset{LW2/.style={densely dashed, double distance=.7pt, draw=white, line width=1.5pt, double=darkslategray!75}}
\foreach \u / \v in 
{216000_11-6/27000_118-5, 
%216000_11-5/225000_119-6,
%
234000_11-6/225000_119-5, 
%234000_11-5/243000_1110-6,
%
252000_11-6/243000_1110-5, 
%252000_11-5/261000_1111-6,
%
270000_11-6/261000_1111-5%
}
\draw[LW2] (\u) -- (\v);
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $1$ & \parboxM{
 $2_3$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1})
}
   & \parboxII{
 $\text{P}$~({\bf 1})
} 
\\ \cline{2-5}
%%%%%%%%%%%
 & $2$ & \parboxM{
 $\text{P}$~({\bf 2})
}
   & \parboxII{
 $\text{P}$~({\bf 1}),
 $0_1$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $6$ & \parboxM{
 $\text{P}$~({\bf 3}),
 $2_3$~({\bf 3})
} 
   & \parboxII{
 $\text{P}$~({\bf 2}),
 $1_0$~({\bf 2}),
 $0_1$~({\bf 1}),
 $2_1$~({\bf 1})
}
   & \parboxII{
 $\text{P}$~({\bf 2}),
 $1_0$~({\bf 2}),
 $1_1$~({\bf 2})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $10$ & \parboxM{
 $\text{P}$~({\bf 4}),
 $2_3$~({\bf 6})
} 
   & \parboxII{
 $\text{P}$~({\bf 3}),
 $1_0$~({\bf 3}),
 $0_1$~({\bf 1}),
 $2_1$~({\bf 3})
}
   & \parboxII{
 $\text{P}$~({\bf 3}),
 $1_0$~({\bf 3}),
 $1_1$~({\bf 3}),
 $3_1$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $16$ & \parboxM{
 $\text{P}$~({\bf 5}),
 $2_3$~({\bf 10}),
 $5_6$~({\bf 1})
}
   & \parboxII{
 $\text{P}$~({\bf 4}),
 $1_0$~({\bf 4}),
 $0_1$~({\bf 1}),
 $2_1$~({\bf 6}),
 $4_1$~({\bf 1})
}
   & \parboxII{
 $\text{P}$~({\bf 4}),
 $1_0$~({\bf 4}),
 $1_1$~({\bf 4}),
 $3_1$~({\bf 4})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  5 & $27$ & \parboxM{
 $\text{P}$~({\bf 6}),
 $2_3$~({\bf 15}),
 $5_6$~({\bf 6})
}
   & \parboxII{
 $\text{P}$~({\bf 5}),
 $1_0$~({\bf 5}),
 $0_1$~({\bf 1}),
 $2_1$~({\bf 10}),
 $4_1$~({\bf 5}),
 $5_2$~({\bf 1})
}
   & \parboxII{
 $\text{P}$~({\bf 5}),
 $1_0$~({\bf 5}),
 $1_1$~({\bf 5}),
 $3_1$~({\bf 10}),
 $5_1$~({\bf 1}),
 $5_2$~({\bf 1})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  4 & $56$ & \parboxM{
 $\text{P}$~({\bf 7}),
 $2_3$~({\bf 21}),
 $5_6$~({\bf 21}),
 $6_{9}^{1}$~({\bf 7})}
& \parboxII{
 $\text{P}$~({\bf 6}),
 $1_0$~({\bf 6}),
 $0_1$~({\bf 1}),
 $2_1$~({\bf 15}),
 $4_1$~({\bf 15}),
 $6_1$~({\bf 1}),
 $5_2$~({\bf 6}),
 $5_{2}^{1}$~({\bf 6})
}
   & \parboxII{
 $\text{P}$~({\bf 6}),
 $1_0$~({\bf 6}),
 $1_1$~({\bf 6}),
 $3_1$~({\bf 20}),
 $5_1$~({\bf 6}),
 $5_2$~({\bf 6}),
 $5_{2}^{1}$~({\bf 6})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  3 & $240$ & \parboxM{
 $\text{P}$~({\bf 8}),
 $2_3$~({\bf 28}),
 $5_6$~({\bf 56}),
 $6_{9}^{1}$~({\bf 56}),
 $\Def{5_{12}^{3}}$~({\bf 56}),
 $\Def{2_{15}^{6}}$~({\bf 28}),
 $\Def{0_{18}^{(1,7)}}$~({\bf 8})
} 
   & \parboxII{
 $\text{P}$~({\bf 7}),
 $1_0$~({\bf 7}),
 $0_1$~({\bf 1}),
 $2_1$~({\bf 21}),
 $4_1$~({\bf 35}),
 $6_1$~({\bf 7}),
 $5_2$~({\bf 21}),
 $5_{2}^{1}$~({\bf 42}),
 $\Def{5_{2}^{2}}$~({\bf 21}),
 $\Def{6_{3}^{1}}$~({\bf 7}),
 $\Def{4_{3}^{3}}$~({\bf 35}),
 $\Def{2_{3}^{5}}$~({\bf 21}),
 $\Def{0_{3}^{7}}$~({\bf 1}),
 $\Def{1_{4}^{6}}$~({\bf 7}),
 $\Def{0_{4}^{(1,6)}}$~({\bf 7})
}
   & \parboxII{
 $\text{P}$~({\bf 7}),
 $1_0$~({\bf 7}),
 $1_1$~({\bf 7}),
 $3_1$~({\bf 35}),
 $5_1$~({\bf 21}),
 $\Def{7_1}$~({\bf 1}),
 $5_2$~({\bf 21}),
 $5_{2}^{1}$~({\bf 42}),
 $\Def{5_{2}^{2}}$~({\bf 21}),
 $\Def{7_3}$~({\bf 1}),
 $\Def{5_{3}^{2}}$~({\bf 21}),
 $\Def{3_{3}^{4}}$~({\bf 35}),
 $\Def{1_{3}^{6}}$~({\bf 7}),
 $\Def{1_{4}^{6}}$~({\bf 7}),
 $\Def{0_{4}^{(1,6)}}$~({\bf 7})
}
\\ \hline
 \end{tabular}
\begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 9 & $2$ & \parboxM{
 $2_3$~({\bf 2})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $2_1$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 8 & $3$ & \parboxM{
 $2_3$~({\bf 3})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $2_1$~({\bf 2})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1}),
 $3_1$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 7 & $5$ & \parboxM{
 $2_3$~({\bf 4}),
 $5_6$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $2_1$~({\bf 3}),
 $4_1$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1}),
 $3_1$~({\bf 3})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 6 & $10$ & \parboxM{
 $2_3$~({\bf 5}),
 $5_6$~({\bf 5})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $2_1$~({\bf 4}),
 $4_1$~({\bf 4}),
 $5_2$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1}),
 $3_1$~({\bf 6}),
 $5_1$~({\bf 1}),
 $5_2$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 5 & $27$ & \parboxM{
 $2_3$~({\bf 6}),
 $5_6$~({\bf 15}),
 $6_{9}^{1}$~({\bf 6})}
   & \parboxII{
 $1_0$~({\bf 1}),
 $2_1$~({\bf 5}),
 $4_1$~({\bf 10}),
 $6_1$~({\bf 1}),
 $5_2$~({\bf 5}),
 $5_{2}^{1}$~({\bf 5})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1}),
 $3_1$~({\bf 10}),
 $5_1$~({\bf 5}),
 $5_2$~({\bf 5}),
 $5_{2}^{1}$~({\bf 5})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 4 & $126$ & \parboxM{
 $2_3$~({\bf 7}),
 $5_6$~({\bf 35}),
 $6_{9}^{1}$~({\bf 42}),
 $\Def{5_{12}^{3}}$~({\bf 35}),
 $\Def{2_{15}^{6}}$~({\bf 7})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $2_1$~({\bf 6}),
 $4_1$~({\bf 20}),
 $6_1$~({\bf 6}),
 $5_2$~({\bf 15}),
 $5_{2}^{1}$~({\bf 30}),
 $\Def{5_{2}^{2}}$~({\bf 15}),
 $\Def{6_{3}^{1}}$~({\bf 6}),
 $\Def{4_{3}^{3}}$~({\bf 20}),
 $\Def{2_{3}^{5}}$~({\bf 6}),
 $\Def{1_{4}^{6}}$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1}),
 $3_1$~({\bf 15}),
 $5_1$~({\bf 15}),
 $\Def{7_1}$~({\bf 1}),
 $5_2$~({\bf 15}),
 $5_{2}^{1}$~({\bf 30}),
 $\Def{5_{2}^{2}}$~({\bf 15}),
 $\Def{7_3}$~({\bf 1}),
 $\Def{5_{3}^{2}}$~({\bf 15}),
 $\Def{3_{3}^{4}}$~({\bf 15}),
 $\Def{1_{3}^{6}}$~({\bf 1}),
 $\Def{1_{4}^{6}}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 3 & $2160$ & \parboxM{
 $2_3$~({\bf 8}),
 $5_6$~({\bf 70}),
 $6_{9}^{1}$~({\bf 168}),
 $\Def{5_{12}^{3}}$~({\bf 280}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 8}),
 $\Def{2_{15}^{6}}$~({\bf 56}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 280}),
 $\DoW{3_{18}^{(2,4)}}$~({\bf 420}),
 $\DoW{2_{21}^{(4,3)}}$~({\bf 280}),
 $\DoW{1_{21}^{(1,1,6)}}$~({\bf 56}),
 $\DoW{2_{24}^{(7,0)}}$~({\bf 8}),
 $\DoW{1_{24}^{(1,4,3)}}$~({\bf 280}),
 $\DoW{1_{27}^{(2,5,1)}}$~({\bf 168}),
 $\DoW{1_{30}^{(4,4,0)}}$~({\bf 70}),
 $\DoW{1_{33}^{(7,1,0)}}$~({\bf 8})
} 
   & \parboxII{
 $1_0$~({\bf 1}),
 $2_1$~({\bf 7}),
 $4_1$~({\bf 35}),
 $6_1$~({\bf 21}),
 $\DoW{8_1}$~({\bf 1}),
 $5_2$~({\bf 35}),
 $5_{2}^{1}$~({\bf 105}),
 $\Def{5_{2}^{2}}$~({\bf 105}),
 $\DoW{5_{2}^{3}}$~({\bf 35}),
 $\Def{6_{3}^{1}}$~({\bf 42}),
 $\Def{4_{3}^{3}}$~({\bf 140}),
 $\Def{2_{3}^{5}}$~({\bf 42}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 7}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 105}),
 $\DoW{3_{3}^{(1,4)}}$~({\bf 105}),
 $\DoW{1_{3}^{(1,6)}}$~({\bf 7}),
 $\Def{1_{4}^{6}}$~({\bf 7}),
 $\DoW{5_{4}^{3}}$~({\bf 35}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 140}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 210}),
 $\DoW{2_{4}^{(3,3)}}$~({\bf 140}),
 $\DoW{1_{4}^{(4,3)}}$~({\bf 35}),
 $\DoW{1_{4}^{(1,0,6)}}$~({\bf 7}),
 $\DoW{2_{5}^{6}}$~({\bf 7}),
 $\DoW{2_{5}^{(2,4)}}$~({\bf 105}),
 $\DoW{2_{5}^{(4,2)}}$~({\bf 105}),
 $\DoW{2_{5}^{(6,0)}}$~({\bf 7}),
 $\DoW{1_{5}^{(1,1,5)}}$~({\bf 42}),
 $\DoW{1_{5}^{(1,3,3)}}$~({\bf 140}),
 $\DoW{1_{5}^{(1,5,1)}}$~({\bf 42}),
 $\DoW{1_{6}^{(4,3)}}$~({\bf 35}),
 $\DoW{1_{6}^{(1,4,2)}}$~({\bf 105}),
 $\DoW{1_{6}^{(2,4,1)}}$~({\bf 105}),
 $\DoW{1_{6}^{(3,4,0)}}$~({\bf 35}),
 $\DoW{1_{7}^{(7,0)}}$~({\bf 1}),
 $\DoW{1_{7}^{(2,5,0)}}$~({\bf 21}),
 $\DoW{1_{7}^{(4,3,0)}}$~({\bf 35}),
 $\DoW{1_{7}^{(6,1,0)}}$~({\bf 7}),
 $\DoW{1_{8}^{(7,0,0)}}$~({\bf 1})
}
   & \parboxII{
 $1_0$~({\bf 1}),
 $1_1$~({\bf 1}),
 $3_1$~({\bf 21}),
 $5_1$~({\bf 35}),
 $\Def{7_1}$~({\bf 7}),
 $5_2$~({\bf 35}),
 $5_{2}^{1}$~({\bf 105}),
 $\Def{5_{2}^{2}}$~({\bf 105}),
 $\DoW{5_{2}^{3}}$~({\bf 35}),
 $\Def{7_3}$~({\bf 7}),
 $\Def{5_{3}^{2}}$~({\bf 105}),
 $\Def{3_{3}^{4}}$~({\bf 105}),
 $\Def{1_{3}^{6}}$~({\bf 7}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 42}),
 $\DoW{4_{3}^{(1,3)}}$~({\bf 140}),
 $\DoW{2_{3}^{(1,5)}}$~({\bf 42}),
 $\Def{1_{4}^{6}}$~({\bf 7}),
 $\DoW{5_{4}^{3}}$~({\bf 35}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 140}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 210}),
 $\DoW{2_{4}^{(3,3)}}$~({\bf 140}),
 $\DoW{1_{4}^{(4,3)}}$~({\bf 35}),
 $\DoW{1_{4}^{(1,0,6)}}$~({\bf 7}),
 $\DoW{2_{5}^{(1,5)}}$~({\bf 42}),
 $\DoW{2_{5}^{(3,3)}}$~({\bf 140}),
 $\DoW{2_{5}^{(5,1)}}$~({\bf 42}),
 $\DoW{1_{5}^{(1,0,6)}}$~({\bf 7}),
 $\DoW{1_{5}^{(1,2,4)}}$~({\bf 105}),
 $\DoW{1_{5}^{(1,4,2)}}$~({\bf 105}),
 $\DoW{1_{5}^{(1,6,0)}}$~({\bf 7}),
 $\DoW{1_{6}^{(4,3)}}$~({\bf 35}),
 $\DoW{1_{6}^{(1,4,2)}}$~({\bf 105}),
 $\DoW{1_{6}^{(2,4,1)}}$~({\bf 105}),
 $\DoW{1_{6}^{(3,4,0)}}$~({\bf 35}),
 $\DoW{1_{7}^{(1,6,0)}}$~({\bf 7}),
 $\DoW{1_{7}^{(3,4,0)}}$~({\bf 35}),
 $\DoW{1_{7}^{(5,2,0)}}$~({\bf 21}),
 $\DoW{1_{7}^{(7,0,0)}}$~({\bf 1}),
 $\DoW{1_{8}^{(7,0,0)}}$~({\bf 1})
}
\\ \hline
 \end{tabular}
\begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $1$ & \parboxM{
 $2_3$~({\bf 1})
}
   & \parboxII{
 $2_1$~({\bf 1})
}
   & \parboxII{
 $3_1$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $2$ & \parboxM{
 $2_3$~({\bf 1}),
 $5_6$~({\bf 1})
} 
   & \parboxII{
 $2_1$~({\bf 1}),
 $4_1$~({\bf 1})
}
   & \parboxII{
 $3_1$~({\bf 2})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $5$ & \parboxM{
 $2_3$~({\bf 1}),
 $5_6$~({\bf 4})
}
   & \parboxII{
 $2_1$~({\bf 1}),
 $4_1$~({\bf 3}),
 $5_2$~({\bf 1})
}
   & \parboxII{
 $3_1$~({\bf 3}),
 $5_1$~({\bf 1}),
 $5_2$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $16$ & \parboxM{
 $2_3$~({\bf 1}),
 $5_6$~({\bf 10}),
 $6_{9}^{1}$~({\bf 5})
}
   & \parboxII{
 $2_1$~({\bf 1}),
 $4_1$~({\bf 6}),
 $6_1$~({\bf 1}),
 $5_2$~({\bf 4}),
 $5_{2}^{1}$~({\bf 4})
}
   & \parboxII{
 $3_1$~({\bf 4}),
 $5_1$~({\bf 4}),
 $5_2$~({\bf 4}),
 $5_{2}^{1}$~({\bf 4})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  5 & $72$ & \parboxM{
 $2_3$~({\bf 1}),
 $5_6$~({\bf 20}),
 $6_{9}^{1}$~({\bf 30}),
 $\Def{5_{12}^{3}}$~({\bf 20}),
 $\Def{2_{15}^{6}}$~({\bf 1})
}
   & \parboxII{
 $2_1$~({\bf 1}),
 $4_1$~({\bf 10}),
 $6_1$~({\bf 5}),
 $5_2$~({\bf 10}),
 $5_{2}^{1}$~({\bf 20}),
 $\Def{5_{2}^{2}}$~({\bf 10}),
 $\Def{6_{3}^{1}}$~({\bf 5}),
 $\Def{4_{3}^{3}}$~({\bf 10}),
 $\Def{2_{3}^{5}}$~({\bf 1})
}
   & \parboxII{
 $3_1$~({\bf 5}),
 $5_1$~({\bf 10}),
 $\Def{7_1}$~({\bf 1}),
 $5_2$~({\bf 10}),
 $5_{2}^{1}$~({\bf 20}),
 $\Def{5_{2}^{2}}$~({\bf 10}),
 $\Def{7_3}$~({\bf 1}),
 $\Def{5_{3}^{2}}$~({\bf 10}),
 $\Def{3_{3}^{4}}$~({\bf 5})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  4 & $576$ & \parboxM{
 $2_3$~({\bf 1}),
 $5_6$~({\bf 35}),
 $6_{9}^{1}$~({\bf 105}),
 $\Def{5_{12}^{3}}$~({\bf 140}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 7}),
 $\Def{2_{15}^{6}}$~({\bf 7}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 140}),
 $\DoW{3_{18}^{(2,4)}}$~({\bf 105}),
 $\DoW{2_{21}^{(4,3)}}$~({\bf 35}),
 $\DoW{2_{24}^{(7,0)}}$~({\bf 1})}
   & \parboxII{
 $2_1$~({\bf 1}),
 $4_1$~({\bf 15}),
 $6_1$~({\bf 15}),
 $\DoW{8_1}$~({\bf 1}),
 $5_2$~({\bf 20}),
 $5_{2}^{1}$~({\bf 60}),
 $\Def{5_{2}^{2}}$~({\bf 60}),
 $\DoW{5_{2}^{3}}$~({\bf 20}),
 $\Def{6_{3}^{1}}$~({\bf 30}),
 $\Def{4_{3}^{3}}$~({\bf 60}),
 $\Def{2_{3}^{5}}$~({\bf 6}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 6}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 60}),
 $\DoW{3_{3}^{(1,4)}}$~({\bf 30}),
 $\DoW{5_{4}^{3}}$~({\bf 20}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 60}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 60}),
 $\DoW{2_{4}^{(3,3)}}$~({\bf 20}),
 $\DoW{2_{5}^{6}}$~({\bf 1}),
 $\DoW{2_{5}^{(2,4)}}$~({\bf 15}),
 $\DoW{2_{5}^{(4,2)}}$~({\bf 15}),
 $\DoW{2_{5}^{(6,0)}}$~({\bf 1})}
   & \parboxII{
 $3_1$~({\bf 6}),
 $5_1$~({\bf 20}),
 $\Def{7_1}$~({\bf 6}),
 $5_2$~({\bf 20}),
 $5_{2}^{1}$~({\bf 60}),
 $\Def{5_{2}^{2}}$~({\bf 60}),
 $\DoW{5_{2}^{3}}$~({\bf 20}),
 $\Def{7_3}$~({\bf 6}),
 $\Def{5_{3}^{2}}$~({\bf 60}),
 $\Def{3_{3}^{4}}$~({\bf 30}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 30}),
 $\DoW{4_{3}^{(1,3)}}$~({\bf 60}),
 $\DoW{2_{3}^{(1,5)}}$~({\bf 6}),
 $\DoW{5_{4}^{3}}$~({\bf 20}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 60}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 60}),
 $\DoW{2_{4}^{(3,3)}}$~({\bf 20}),
 $\DoW{2_{5}^{(1,5)}}$~({\bf 6}),
 $\DoW{2_{5}^{(3,3)}}$~({\bf 20}),
 $\DoW{2_{5}^{(5,1)}}$~({\bf 6})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  3 & $17280$ & \parboxM{
 $2_3$~({\bf 1}),
 $5_6$~({\bf 56}),
 $6_{9}^{1}$~({\bf 280}),
 $\Def{5_{12}^{3}}$~({\bf 560}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 56}),
 $\Def{2_{15}^{6}}$~({\bf 28}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 1120}),
 $\DoW{3_{18}^{(2,4)}}$~({\bf 840}),
 $\SpF{6_{18}^{(3,1)}}$~({\bf 280}),
 $\SpF{5_{18}^{(1,0,4)}}$~({\bf 280}),
 $\DoW{2_{21}^{(4,3)}}$~({\bf 280}),
 $\SpF{4_{21}^{(1,2,3)}}$~({\bf 1680}),
 $\DoW{2_{24}^{(7,0)}}$~({\bf 8}),
 $\SpF{4_{24}^{(1,5,0)}}$~({\bf 168}),
 $\SpF{3_{24}^{(2,2,3)}}$~({\bf 1680}),
 $\SpF{2_{24}^{(1,0,2,5)}}$~({\bf 168}),
 $\SpF{3_{27}^{(3,3,1)}}$~({\bf 1120}),
 $\SpF{2_{27}^{(4,0,4)}}$~({\bf 70}),
 $\SpF{2_{27}^{(1,1,3,3)}}$~({\bf 1120}),
 $\SpF{3_{30}^{(5,2,0)}}$~({\bf 168}),
 $\SpF{2_{30}^{(1,3,2,2)}}$~({\bf 1680}),
 $\SpF{2_{30}^{(2,0,5,1)}}$~({\bf 168}),
 $\SpF{2_{30}^{(1,0,0,7,0)}}$~({\bf 8}),
 $\SpF{2_{33}^{(2,3,2,1)}}$~({\bf 1680}),
 $\SpF{2_{33}^{(1,0,3,4,0)}}$~({\bf 280}),
 $\SpF{2_{36}^{(3,4,0,1)}}$~({\bf 280}),
 $\SpF{2_{36}^{(4,1,3,0)}}$~({\bf 280}),
 $\SpF{2_{36}^{(1,1,4,2,0)}}$~({\bf 840}),
 $\SpF{2_{39}^{(1,3,3,1,0)}}$~({\bf 1120}),
 $\SpF{2_{39}^{(2,0,6,0,0)}}$~({\bf 28}),
 $\SpF{2_{42}^{(1,6,0,1,0)}}$~({\bf 56}),
 $\SpF{2_{42}^{(2,3,3,0,0)}}$~({\bf 560}),
 $\SpF{2_{45}^{(3,4,1,0,0)}}$~({\bf 280}),
 $\SpF{2_{48}^{(5,3,0,0,0)}}$~({\bf 56}),
 $\SpF{2_{51}^{(8,0,0,0,0)}}$~({\bf 1})
} 
   & \parboxII{
 $2_1$~({\bf 1}),
 $4_1$~({\bf 21}),
 $6_1$~({\bf 35}),
 $\DoW{8_1}$~({\bf 7}),
 $5_2$~({\bf 35}),
 $5_{2}^{1}$~({\bf 140}),
 $\Def{5_{2}^{2}}$~({\bf 210}),
 $\DoW{5_{2}^{3}}$~({\bf 140}),
 $\SpF{5_{2}^{4}}$~({\bf 35}),
 $\Def{6_{3}^{1}}$~({\bf 105}),
 $\Def{4_{3}^{3}}$~({\bf 210}),
 $\Def{2_{3}^{5}}$~({\bf 21}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 42}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 420}),
 $\DoW{3_{3}^{(1,4)}}$~({\bf 210}),
 $\SpF{6_{3}^{(2,1)}}$~({\bf 105}),
 $\SpF{4_{3}^{(2,3)}}$~({\bf 210}),
 $\SpF{2_{3}^{(2,5)}}$~({\bf 21}),
 $\DoW{5_{4}^{3}}$~({\bf 140}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 420}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 420}),
 $\DoW{2_{4}^{(3,3)}}$~({\bf 140}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 140}),
 $\SpF{4_{4}^{(1,1,3)}}$~({\bf 420}),
 $\SpF{3_{4}^{(1,2,3)}}$~({\bf 420}),
 $\SpF{2_{4}^{(1,3,3)}}$~({\bf 140}),
 $\SpF{8_{4}^{(1,0)}}$~({\bf 7}),
 $\SpF{6_{4}^{(3,0)}}$~({\bf 35}),
 $\SpF{4_{4}^{(5,0)}}$~({\bf 21}),
 $\SpF{2_{4}^{(7,0)}}$~({\bf 1}),
 $\DoW{2_{5}^{6}}$~({\bf 7}),
 $\DoW{2_{5}^{(2,4)}}$~({\bf 105}),
 $\DoW{2_{5}^{(4,2)}}$~({\bf 105}),
 $\DoW{2_{5}^{(6,0)}}$~({\bf 7}),
 $\SpF{2_{5}^{(1,0,1,5)}}$~({\bf 42}),
 $\SpF{2_{5}^{(1,0,3,3)}}$~({\bf 140}),
 $\SpF{2_{5}^{(1,0,5,1)}}$~({\bf 42}),
 $\SpF{5_{5}^{(1,3)}}$~({\bf 140}),
 $\SpF{5_{5}^{(3,1)}}$~({\bf 140}),
 $\SpF{4_{5}^{(1,0,4)}}$~({\bf 105}),
 $\SpF{4_{5}^{(1,2,2)}}$~({\bf 630}),
 $\SpF{4_{5}^{(1,4,0)}}$~({\bf 105}),
 $\SpF{3_{5}^{(2,1,3)}}$~({\bf 420}),
 $\SpF{3_{5}^{(2,3,1)}}$~({\bf 420}),
 $\SpF{2_{5}^{(3,0,4)}}$~({\bf 35}),
 $\SpF{2_{5}^{(3,2,2)}}$~({\bf 210}),
 $\SpF{2_{5}^{(3,4,0)}}$~({\bf 35}),
 $\SpF{3_{6}^{(2,4)}}$~({\bf 105}),
 $\SpF{3_{6}^{(1,2,3)}}$~({\bf 420}),
 $\SpF{3_{6}^{(2,2,2)}}$~({\bf 630}),
 $\SpF{3_{6}^{(3,2,1)}}$~({\bf 420}),
 $\SpF{3_{6}^{(4,2,0)}}$~({\bf 105}),
 $\SpF{2_{6}^{(1,0,2,4)}}$~({\bf 105}),
 $\SpF{2_{6}^{(1,1,2,3)}}$~({\bf 420}),
 $\SpF{2_{6}^{(1,2,2,2)}}$~({\bf 630}),
 $\SpF{2_{6}^{(1,3,2,1)}}$~({\bf 420}),
 $\SpF{2_{6}^{(1,4,2,0)}}$~({\bf 105}),
 $\SpF{2_{7}^{(4,3)}}$~({\bf 35}),
 $\SpF{2_{7}^{(2,2,3)}}$~({\bf 210}),
 $\SpF{2_{7}^{(4,0,3)}}$~({\bf 35}),
 $\SpF{2_{7}^{(1,1,3,2)}}$~({\bf 420}),
 $\SpF{2_{7}^{(1,3,1,2)}}$~({\bf 420}),
 $\SpF{2_{7}^{(2,0,4,1)}}$~({\bf 105}),
 $\SpF{2_{7}^{(2,2,2,1)}}$~({\bf 630}),
 $\SpF{2_{7}^{(2,4,0,1)}}$~({\bf 105}),
 $\SpF{2_{7}^{(3,1,3,0)}}$~({\bf 140}),
 $\SpF{2_{7}^{(3,3,1,0)}}$~({\bf 140}),
 $\SpF{3_{7}^{(1,5,0)}}$~({\bf 42}),
 $\SpF{3_{7}^{(3,3,0)}}$~({\bf 140}),
 $\SpF{3_{7}^{(5,1,0)}}$~({\bf 42}),
 $\SpF{2_{7}^{(1,0,0,6,0)}}$~({\bf 7}),
 $\SpF{2_{7}^{(1,0,2,4,0)}}$~({\bf 105}),
 $\SpF{2_{7}^{(1,0,4,2,0)}}$~({\bf 105}),
 $\SpF{2_{7}^{(1,0,6,0,0)}}$~({\bf 7}),
 $\SpF{2_{8}^{(7,0)}}$~({\bf 1}),
 $\SpF{2_{8}^{(2,0,5,0)}}$~({\bf 21}),
 $\SpF{2_{8}^{(4,0,3,0)}}$~({\bf 35}),
 $\SpF{2_{8}^{(6,0,1,0)}}$~({\bf 7}),
 $\SpF{2_{8}^{(3,3,1)}}$~({\bf 140}),
 $\SpF{2_{8}^{(1,3,2,1)}}$~({\bf 420}),
 $\SpF{2_{8}^{(2,3,1,1)}}$~({\bf 420}),
 $\SpF{2_{8}^{(3,3,0,1)}}$~({\bf 140}),
 $\SpF{2_{8}^{(1,0,3,3,0)}}$~({\bf 140}),
 $\SpF{2_{8}^{(1,1,3,2,0)}}$~({\bf 420}),
 $\SpF{2_{8}^{(1,2,3,1,0)}}$~({\bf 420}),
 $\SpF{2_{8}^{(1,3,3,0,0)}}$~({\bf 140}),
 $\SpF{2_{9}^{(5,2,0)}}$~({\bf 21}),
 $\SpF{2_{9}^{(2,3,2,0)}}$~({\bf 210}),
 $\SpF{2_{9}^{(4,1,2,0)}}$~({\bf 105}),
 $\SpF{2_{9}^{(1,1,4,1,0)}}$~({\bf 210}),
 $\SpF{2_{9}^{(1,3,2,1,0)}}$~({\bf 420}),
 $\SpF{2_{9}^{(1,5,0,1,0)}}$~({\bf 42}),
 $\SpF{2_{9}^{(2,0,5,0,0)}}$~({\bf 21}),
 $\SpF{2_{9}^{(2,2,3,0,0)}}$~({\bf 210}),
 $\SpF{2_{9}^{(2,4,1,0,0)}}$~({\bf 105}),
 $\SpF{2_{10}^{(3,4,0,0)}}$~({\bf 35}),
 $\SpF{2_{10}^{(1,3,3,0,0)}}$~({\bf 140}),
 $\SpF{2_{10}^{(2,3,2,0,0)}}$~({\bf 210}),
 $\SpF{2_{10}^{(3,3,1,0,0)}}$~({\bf 140}),
 $\SpF{2_{10}^{(4,3,0,0,0)}}$~({\bf 35}),
 $\SpF{2_{11}^{(1,6,0,0,0)}}$~({\bf 7}),
 $\SpF{2_{11}^{(3,4,0,0,0)}}$~({\bf 35}),
 $\SpF{2_{11}^{(5,2,0,0,0)}}$~({\bf 21}),
 $\SpF{2_{11}^{(7,0,0,0,0)}}$~({\bf 1})
}
   & \parboxII{
 $3_1$~({\bf 7}),
 $5_1$~({\bf 35}),
 $\Def{7_1}$~({\bf 21}),
 $\SpF{9_1}$~({\bf 1}),
 $5_2$~({\bf 35}),
 $5_{2}^{1}$~({\bf 140}),
 $\Def{5_{2}^{2}}$~({\bf 210}),
 $\DoW{5_{2}^{3}}$~({\bf 140}),
 $\SpF{5_{2}^{4}}$~({\bf 35}),
 $\Def{7_3}$~({\bf 21}),
 $\Def{5_{3}^{2}}$~({\bf 210}),
 $\Def{3_{3}^{4}}$~({\bf 105}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 210}),
 $\DoW{4_{3}^{(1,3)}}$~({\bf 420}),
 $\DoW{2_{3}^{(1,5)}}$~({\bf 42}),
 $\SpF{7_{3}^{(2,0)}}$~({\bf 21}),
 $\SpF{5_{3}^{(2,2)}}$~({\bf 210}),
 $\SpF{3_{3}^{(2,4)}}$~({\bf 105}),
 $\DoW{5_{4}^{3}}$~({\bf 140}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 420}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 420}),
 $\DoW{2_{4}^{(3,3)}}$~({\bf 140}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 140}),
 $\SpF{4_{4}^{(1,1,3)}}$~({\bf 420}),
 $\SpF{3_{4}^{(1,2,3)}}$~({\bf 420}),
 $\SpF{2_{4}^{(1,3,3)}}$~({\bf 140}),
 $\SpF{9_4}$~({\bf 1}),
 $\SpF{7_{4}^{(2,0)}}$~({\bf 21}),
 $\SpF{5_{4}^{(4,0)}}$~({\bf 35}),
 $\SpF{3_{4}^{(6,0)}}$~({\bf 7}),
 $\DoW{2_{5}^{(1,5)}}$~({\bf 42}),
 $\DoW{2_{5}^{(3,3)}}$~({\bf 140}),
 $\DoW{2_{5}^{(5,1)}}$~({\bf 42}),
 $\SpF{2_{5}^{(1,0,0,6)}}$~({\bf 7}),
 $\SpF{2_{5}^{(1,0,2,4)}}$~({\bf 105}),
 $\SpF{2_{5}^{(1,0,4,2)}}$~({\bf 105}),
 $\SpF{2_{5}^{(1,0,6,0)}}$~({\bf 7}),
 $\SpF{5_{5}^{4}}$~({\bf 35}),
 $\SpF{5_{5}^{(2,2)}}$~({\bf 210}),
 $\SpF{5_{5}^{(4,0)}}$~({\bf 35}),
 $\SpF{4_{5}^{(1,1,3)}}$~({\bf 420}),
 $\SpF{4_{5}^{(1,3,1)}}$~({\bf 420}),
 $\SpF{3_{5}^{(2,0,4)}}$~({\bf 105}),
 $\SpF{3_{5}^{(2,2,2)}}$~({\bf 630}),
 $\SpF{3_{5}^{(2,4,0)}}$~({\bf 105}),
 $\SpF{2_{5}^{(3,1,3)}}$~({\bf 140}),
 $\SpF{2_{5}^{(3,3,1)}}$~({\bf 140}),
 $\SpF{3_{6}^{(2,4)}}$~({\bf 105}),
 $\SpF{3_{6}^{(1,2,3)}}$~({\bf 420}),
 $\SpF{3_{6}^{(2,2,2)}}$~({\bf 630}),
 $\SpF{3_{6}^{(3,2,1)}}$~({\bf 420}),
 $\SpF{3_{6}^{(4,2,0)}}$~({\bf 105}),
 $\SpF{2_{6}^{(1,0,2,4)}}$~({\bf 105}),
 $\SpF{2_{6}^{(1,1,2,3)}}$~({\bf 420}),
 $\SpF{2_{6}^{(1,2,2,2)}}$~({\bf 630}),
 $\SpF{2_{6}^{(1,3,2,1)}}$~({\bf 420}),
 $\SpF{2_{6}^{(1,4,2,0)}}$~({\bf 105}),
 $\SpF{2_{7}^{(1,3,3)}}$~({\bf 140}),
 $\SpF{2_{7}^{(3,1,3)}}$~({\bf 140}),
 $\SpF{2_{7}^{(1,0,4,2)}}$~({\bf 105}),
 $\SpF{2_{7}^{(1,2,2,2)}}$~({\bf 630}),
 $\SpF{2_{7}^{(1,4,0,2)}}$~({\bf 105}),
 $\SpF{2_{7}^{(2,1,3,1)}}$~({\bf 420}),
 $\SpF{2_{7}^{(2,3,1,1)}}$~({\bf 420}),
 $\SpF{2_{7}^{(3,0,4,0)}}$~({\bf 35}),
 $\SpF{2_{7}^{(3,2,2,0)}}$~({\bf 210}),
 $\SpF{2_{7}^{(3,4,0,0)}}$~({\bf 35}),
 $\SpF{3_{7}^{(6,0)}}$~({\bf 7}),
 $\SpF{3_{7}^{(2,4,0)}}$~({\bf 105}),
 $\SpF{3_{7}^{(4,2,0)}}$~({\bf 105}),
 $\SpF{3_{7}^{(6,0,0)}}$~({\bf 7}),
 $\SpF{2_{7}^{(1,0,1,5,0)}}$~({\bf 42}),
 $\SpF{2_{7}^{(1,0,3,3,0)}}$~({\bf 140}),
 $\SpF{2_{7}^{(1,0,5,1,0)}}$~({\bf 42}),
 $\SpF{2_{8}^{(1,0,6,0)}}$~({\bf 7}),
 $\SpF{2_{8}^{(3,0,4,0)}}$~({\bf 35}),
 $\SpF{2_{8}^{(5,0,2,0)}}$~({\bf 21}),
 $\SpF{2_{8}^{(7,0,0,0)}}$~({\bf 1}),
 $\SpF{2_{8}^{(3,3,1)}}$~({\bf 140}),
 $\SpF{2_{8}^{(1,3,2,1)}}$~({\bf 420}),
 $\SpF{2_{8}^{(2,3,1,1)}}$~({\bf 420}),
 $\SpF{2_{8}^{(3,3,0,1)}}$~({\bf 140}),
 $\SpF{2_{8}^{(1,0,3,3,0)}}$~({\bf 140}),
 $\SpF{2_{8}^{(1,1,3,2,0)}}$~({\bf 420}),
 $\SpF{2_{8}^{(1,2,3,1,0)}}$~({\bf 420}),
 $\SpF{2_{8}^{(1,3,3,0,0)}}$~({\bf 140}),
 $\SpF{2_{9}^{(1,4,2,0)}}$~({\bf 105}),
 $\SpF{2_{9}^{(3,2,2,0)}}$~({\bf 210}),
 $\SpF{2_{9}^{(5,0,2,0)}}$~({\bf 21}),
 $\SpF{2_{9}^{(1,0,5,1,0)}}$~({\bf 42}),
 $\SpF{2_{9}^{(1,2,3,1,0)}}$~({\bf 420}),
 $\SpF{2_{9}^{(1,4,1,1,0)}}$~({\bf 210}),
 $\SpF{2_{9}^{(2,1,4,0,0)}}$~({\bf 105}),
 $\SpF{2_{9}^{(2,3,2,0,0)}}$~({\bf 210}),
 $\SpF{2_{9}^{(2,5,0,0,0)}}$~({\bf 21}),
 $\SpF{2_{10}^{(3,4,0,0)}}$~({\bf 35}),
 $\SpF{2_{10}^{(1,3,3,0,0)}}$~({\bf 140}),
 $\SpF{2_{10}^{(2,3,2,0,0)}}$~({\bf 210}),
 $\SpF{2_{10}^{(3,3,1,0,0)}}$~({\bf 140}),
 $\SpF{2_{10}^{(4,3,0,0,0)}}$~({\bf 35}),
 $\SpF{2_{11}^{(7,0,0,0)}}$~({\bf 1}),
 $\SpF{2_{11}^{(2,5,0,0,0)}}$~({\bf 21}),
 $\SpF{2_{11}^{(4,3,0,0,0)}}$~({\bf 35}),
 $\SpF{2_{11}^{(6,1,0,0,0)}}$~({\bf 7})
}
\\ \hline
 \end{tabular}
\begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $1$ & \parboxM{
 $5_6$~({\bf 1})
}
   & \parboxII{
 $4_1$~({\bf 1})
}
   & \parboxII{
 $3_1$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $3$ & \parboxM{
 $5_6$~({\bf 3})
} 
   & \parboxII{
 $4_1$~({\bf 2}),
 $5_2$~({\bf 1})
}
   & \parboxII{
 $3_1$~({\bf 1}),
 $5_1$~({\bf 1}),
 $5_2$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $10$ & \parboxM{
 $5_6$~({\bf 6}),
 $6_{9}^{1}$~({\bf 4})
}
   & \parboxII{
 $4_1$~({\bf 3}),
 $6_1$~({\bf 1}),
 $5_2$~({\bf 3}),
 $5_{2}^{1}$~({\bf 3})
}
   & \parboxII{
 $3_1$~({\bf 1}),
 $5_1$~({\bf 3}),
 $5_2$~({\bf 3}),
 $5_{2}^{1}$~({\bf 3})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $40$ & \parboxM{
 $5_6$~({\bf 10}),
 $6_{9}^{1}$~({\bf 20}),
 $\Def{5_{12}^{3}}$~({\bf 10})
}
   & \parboxII{
 $4_1$~({\bf 4}),
 $6_1$~({\bf 4}),
 $5_2$~({\bf 6}),
 $5_{2}^{1}$~({\bf 12}),
 $\Def{5_{2}^{2}}$~({\bf 6}),
 $\Def{6_{3}^{1}}$~({\bf 4}),
 $\Def{4_{3}^{3}}$~({\bf 4})
}
   & \parboxII{
 $3_1$~({\bf 1}),
 $5_1$~({\bf 6}),
 $\Def{7_1}$~({\bf 1}),
 $5_2$~({\bf 6}),
 $5_{2}^{1}$~({\bf 12}),
 $\Def{5_{2}^{2}}$~({\bf 6}),
 $\Def{7_3}$~({\bf 1}),
 $\Def{5_{3}^{2}}$~({\bf 6}),
 $\Def{3_{3}^{4}}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  5 & $216$ & \parboxM{
 $5_6$~({\bf 15}),
 $6_{9}^{1}$~({\bf 60}),
 $\Def{5_{12}^{3}}$~({\bf 60}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 6}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 60}),
 $\DoW{3_{18}^{(2,4)}}$~({\bf 15})
}
   & \parboxII{
 $4_1$~({\bf 5}),
 $6_1$~({\bf 10}),
 $\DoW{8_1}$~({\bf 1}),
 $5_2$~({\bf 10}),
 $5_{2}^{1}$~({\bf 30}),
 $\Def{5_{2}^{2}}$~({\bf 30}),
 $\DoW{5_{2}^{3}}$~({\bf 10}),
 $\Def{6_{3}^{1}}$~({\bf 20}),
 $\Def{4_{3}^{3}}$~({\bf 20}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 5}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 30}),
 $\DoW{3_{3}^{(1,4)}}$~({\bf 5}),
 $\DoW{5_{4}^{3}}$~({\bf 10}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 20}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 10})
}
   & \parboxII{
 $3_1$~({\bf 1}),
 $5_1$~({\bf 10}),
 $\Def{7_1}$~({\bf 5}),
 $5_2$~({\bf 10}),
 $5_{2}^{1}$~({\bf 30}),
 $\Def{5_{2}^{2}}$~({\bf 30}),
 $\DoW{5_{2}^{3}}$~({\bf 10}),
 $\Def{7_3}$~({\bf 5}),
 $\Def{5_{3}^{2}}$~({\bf 30}),
 $\Def{3_{3}^{4}}$~({\bf 5}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 20}),
 $\DoW{4_{3}^{(1,3)}}$~({\bf 20}),
 $\DoW{5_{4}^{3}}$~({\bf 10}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 20}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 10})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  4 & $2016$ & \parboxM{
 $5_6$~({\bf 21}),
 $6_{9}^{1}$~({\bf 140}),
 $\Def{5_{12}^{3}}$~({\bf 210}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 42}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 420}),
 $\DoW{3_{18}^{(2,4)}}$~({\bf 105}),
 $\SpF{6_{18}^{(3,1)}}$~({\bf 140}),
 $\SpF{5_{18}^{(1,0,4)}}$~({\bf 105}),
 $\SpF{4_{21}^{(1,2,3)}}$~({\bf 420}),
 $\SpF{4_{24}^{(1,5,0)}}$~({\bf 42}),
 $\SpF{3_{24}^{(2,2,3)}}$~({\bf 210}),
 $\SpF{3_{27}^{(3,3,1)}}$~({\bf 140}),
 $\SpF{3_{30}^{(5,2,0)}}$~({\bf 21})
}
   & \parboxII{
 $4_1$~({\bf 6}),
 $6_1$~({\bf 20}),
 $\DoW{8_1}$~({\bf 6}),
 $5_2$~({\bf 15}),
 $5_{2}^{1}$~({\bf 60}),
 $\Def{5_{2}^{2}}$~({\bf 90}),
 $\DoW{5_{2}^{3}}$~({\bf 60}),
 $\SpF{5_{2}^{4}}$~({\bf 15}),
 $\Def{6_{3}^{1}}$~({\bf 60}),
 $\Def{4_{3}^{3}}$~({\bf 60}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 30}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 180}),
 $\DoW{3_{3}^{(1,4)}}$~({\bf 30}),
 $\SpF{6_{3}^{(2,1)}}$~({\bf 60}),
 $\SpF{4_{3}^{(2,3)}}$~({\bf 60}),
 $\DoW{5_{4}^{3}}$~({\bf 60}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 120}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 60}),
 $\SpF{8_{4}^{(1,0)}}$~({\bf 6}),
 $\SpF{6_{4}^{(3,0)}}$~({\bf 20}),
 $\SpF{4_{4}^{(5,0)}}$~({\bf 6}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 60}),
 $\SpF{4_{4}^{(1,1,3)}}$~({\bf 120}),
 $\SpF{3_{4}^{(1,2,3)}}$~({\bf 60}),
 $\SpF{5_{5}^{(1,3)}}$~({\bf 60}),
 $\SpF{5_{5}^{(3,1)}}$~({\bf 60}),
 $\SpF{4_{5}^{(1,0,4)}}$~({\bf 30}),
 $\SpF{4_{5}^{(1,2,2)}}$~({\bf 180}),
 $\SpF{4_{5}^{(1,4,0)}}$~({\bf 30}),
 $\SpF{3_{5}^{(2,1,3)}}$~({\bf 60}),
 $\SpF{3_{5}^{(2,3,1)}}$~({\bf 60}),
 $\SpF{3_{6}^{(2,4)}}$~({\bf 15}),
 $\SpF{3_{6}^{(1,2,3)}}$~({\bf 60}),
 $\SpF{3_{6}^{(2,2,2)}}$~({\bf 90}),
 $\SpF{3_{6}^{(3,2,1)}}$~({\bf 60}),
 $\SpF{3_{6}^{(4,2,0)}}$~({\bf 15}),
 $\SpF{3_{7}^{(1,5,0)}}$~({\bf 6}),
 $\SpF{3_{7}^{(3,3,0)}}$~({\bf 20}),
 $\SpF{3_{7}^{(5,1,0)}}$~({\bf 6})
}
   & \parboxII{
 $3_1$~({\bf 1}),
 $5_1$~({\bf 15}),
 $\Def{7_1}$~({\bf 15}),
 $\SpF{9_1}$~({\bf 1}),
 $5_2$~({\bf 15}),
 $5_{2}^{1}$~({\bf 60}),
 $\Def{5_{2}^{2}}$~({\bf 90}),
 $\DoW{5_{2}^{3}}$~({\bf 60}),
 $\SpF{5_{2}^{4}}$~({\bf 15}),
 $\Def{7_3}$~({\bf 15}),
 $\Def{5_{3}^{2}}$~({\bf 90}),
 $\Def{3_{3}^{4}}$~({\bf 15}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 120}),
 $\DoW{4_{3}^{(1,3)}}$~({\bf 120}),
 $\SpF{7_{3}^{(2,0)}}$~({\bf 15}),
 $\SpF{5_{3}^{(2,2)}}$~({\bf 90}),
 $\SpF{3_{3}^{(2,4)}}$~({\bf 15}),
 $\DoW{5_{4}^{3}}$~({\bf 60}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 120}),
 $\DoW{3_{4}^{(2,3)}}$~({\bf 60}),
 $\SpF{9_4}$~({\bf 1}),
 $\SpF{7_{4}^{(2,0)}}$~({\bf 15}),
 $\SpF{5_{4}^{(4,0)}}$~({\bf 15}),
 $\SpF{3_{4}^{(6,0)}}$~({\bf 1}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 60}),
 $\SpF{4_{4}^{(1,1,3)}}$~({\bf 120}),
 $\SpF{3_{4}^{(1,2,3)}}$~({\bf 60}),
 $\SpF{5_{5}^{4}}$~({\bf 15}),
 $\SpF{5_{5}^{(2,2)}}$~({\bf 90}),
 $\SpF{5_{5}^{(4,0)}}$~({\bf 15}),
 $\SpF{4_{5}^{(1,1,3)}}$~({\bf 120}),
 $\SpF{4_{5}^{(1,3,1)}}$~({\bf 120}),
 $\SpF{3_{5}^{(2,0,4)}}$~({\bf 15}),
 $\SpF{3_{5}^{(2,2,2)}}$~({\bf 90}),
 $\SpF{3_{5}^{(2,4,0)}}$~({\bf 15}),
 $\SpF{3_{6}^{(2,4)}}$~({\bf 15}),
 $\SpF{3_{6}^{(1,2,3)}}$~({\bf 60}),
 $\SpF{3_{6}^{(2,2,2)}}$~({\bf 90}),
 $\SpF{3_{6}^{(3,2,1)}}$~({\bf 60}),
 $\SpF{3_{6}^{(4,2,0)}}$~({\bf 15}),
 $\SpF{3_{7}^{(6,0)}}$~({\bf 1}),
 $\SpF{3_{7}^{(2,4,0)}}$~({\bf 15}),
 $\SpF{3_{7}^{(4,2,0)}}$~({\bf 15}),
 $\SpF{3_{7}^{(6,0,0)}}$~({\bf 1})
} 
\\ \hline
 \end{tabular}
\begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $2$ & \parboxM{
 $5_6$~({\bf 2})
}
   & \parboxII{
 $4_1$~({\bf 1}),
 $5_2$~({\bf 1})
}
   & \parboxII{
 $5_1$~({\bf 1}),
 $5_2$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $6$ & \parboxM{
 $5_6$~({\bf 3}),
 $6_{9}^{1}$~({\bf 3})
} 
   & \parboxII{
 $4_1$~({\bf 1}),
 $6_1$~({\bf 1}),
 $5_2$~({\bf 2}),
 $5_{2}^{1}$~({\bf 2})
}
   & \parboxII{
 $5_1$~({\bf 2}),
 $5_2$~({\bf 2}),
 $5_{2}^{1}$~({\bf 2})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $20$ & \parboxM{
 $5_6$~({\bf 4}),
 $6_{9}^{1}$~({\bf 12}),
 $\Def{5_{12}^{3}}$~({\bf 4})
}
   & \parboxII{
 $4_1$~({\bf 1}),
 $6_1$~({\bf 3}),
 $5_2$~({\bf 3}),
 $5_{2}^{1}$~({\bf 6}),
 $\Def{5_{2}^{2}}$~({\bf 3}),
 $\Def{6_{3}^{1}}$~({\bf 3}),
 $\Def{4_{3}^{3}}$~({\bf 1})
}
   & \parboxII{
 $5_1$~({\bf 3}),
 $\Def{7_1}$~({\bf 1}),
 $5_2$~({\bf 3}),
 $5_{2}^{1}$~({\bf 6}),
 $\Def{5_{2}^{2}}$~({\bf 3}),
 $\Def{7_3}$~({\bf 1}),
 $\Def{5_{3}^{2}}$~({\bf 3})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $80$ & \parboxM{
 $5_6$~({\bf 5}),
 $6_{9}^{1}$~({\bf 30}),
 $\Def{5_{12}^{3}}$~({\bf 20}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 5}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 20})
}
   & \parboxII{
 $4_1$~({\bf 1}),
 $6_1$~({\bf 6}),
 $\DoW{8_1}$~({\bf 1}),
 $5_2$~({\bf 4}),
 $5_{2}^{1}$~({\bf 12}),
 $\Def{5_{2}^{2}}$~({\bf 12}),
 $\DoW{5_{2}^{3}}$~({\bf 4}),
 $\Def{6_{3}^{1}}$~({\bf 12}),
 $\Def{4_{3}^{3}}$~({\bf 4}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 4}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 12}),
 $\DoW{5_{4}^{3}}$~({\bf 4}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 4})
}
   & \parboxII{
 $5_1$~({\bf 4}),
 $\Def{7_1}$~({\bf 4}),
 $5_2$~({\bf 4}),
 $5_{2}^{1}$~({\bf 12}),
 $\Def{5_{2}^{2}}$~({\bf 12}),
 $\DoW{5_{2}^{3}}$~({\bf 4}),
 $\Def{7_3}$~({\bf 4}),
 $\Def{5_{3}^{2}}$~({\bf 12}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 12}),
 $\DoW{4_{3}^{(1,3)}}$~({\bf 4}),
 $\DoW{5_{4}^{3}}$~({\bf 4}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 4})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  5 & $432$ & \parboxM{
 $5_6$~({\bf 6}),
 $6_{9}^{1}$~({\bf 60}),
 $\Def{5_{12}^{3}}$~({\bf 60}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 30}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 120}),
 $\SpF{6_{18}^{(3,1)}}$~({\bf 60}),
 $\SpF{5_{18}^{(1,0,4)}}$~({\bf 30}),
 $\SpF{4_{21}^{(1,2,3)}}$~({\bf 60}),
 $\SpF{4_{24}^{(1,5,0)}}$~({\bf 6})
}
   & \parboxII{
 $4_1$~({\bf 1}),
 $6_1$~({\bf 10}),
 $\DoW{8_1}$~({\bf 5}),
 $5_2$~({\bf 5}),
 $5_{2}^{1}$~({\bf 20}),
 $\Def{5_{2}^{2}}$~({\bf 30}),
 $\DoW{5_{2}^{3}}$~({\bf 20}),
 $\SpF{5_{2}^{4}}$~({\bf 5}),
 $\Def{6_{3}^{1}}$~({\bf 30}),
 $\Def{4_{3}^{3}}$~({\bf 10}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 20}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 60}),
 $\SpF{6_{3}^{(2,1)}}$~({\bf 30}),
 $\SpF{4_{3}^{(2,3)}}$~({\bf 10}),
 $\DoW{5_{4}^{3}}$~({\bf 20}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 20}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 20}),
 $\SpF{4_{4}^{(1,1,3)}}$~({\bf 20}),
 $\SpF{8_{4}^{(1,0)}}$~({\bf 5}),
 $\SpF{6_{4}^{(3,0)}}$~({\bf 10}),
 $\SpF{4_{4}^{(5,0)}}$~({\bf 1}),
 $\SpF{5_{5}^{(1,3)}}$~({\bf 20}),
 $\SpF{5_{5}^{(3,1)}}$~({\bf 20}),
 $\SpF{4_{5}^{(1,0,4)}}$~({\bf 5}),
 $\SpF{4_{5}^{(1,2,2)}}$~({\bf 30}),
 $\SpF{4_{5}^{(1,4,0)}}$~({\bf 5})
}
   & \parboxII{
 $5_1$~({\bf 5}),
 $\Def{7_1}$~({\bf 10}),
 $\SpF{9_1}$~({\bf 1}),
 $5_2$~({\bf 5}),
 $5_{2}^{1}$~({\bf 20}),
 $\Def{5_{2}^{2}}$~({\bf 30}),
 $\DoW{5_{2}^{3}}$~({\bf 20}),
 $\SpF{5_{2}^{4}}$~({\bf 5}),
 $\Def{7_3}$~({\bf 10}),
 $\Def{5_{3}^{2}}$~({\bf 30}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 60}),
 $\DoW{4_{3}^{(1,3)}}$~({\bf 20}),
 $\SpF{7_{3}^{(2,0)}}$~({\bf 10}),
 $\SpF{5_{3}^{(2,2)}}$~({\bf 30}),
 $\DoW{5_{4}^{3}}$~({\bf 20}),
 $\DoW{4_{4}^{(1,3)}}$~({\bf 20}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 20}),
 $\SpF{4_{4}^{(1,1,3)}}$~({\bf 20}),
 $\SpF{9_4}$~({\bf 1}),
 $\SpF{7_{4}^{(2,0)}}$~({\bf 10}),
 $\SpF{5_{4}^{(4,0)}}$~({\bf 5}),
 $\SpF{5_{5}^{4}}$~({\bf 5}),
 $\SpF{5_{5}^{(2,2)}}$~({\bf 30}),
 $\SpF{5_{5}^{(4,0)}}$~({\bf 5}),
 $\SpF{4_{5}^{(1,1,3)}}$~({\bf 20}),
 $\SpF{4_{5}^{(1,3,1)}}$~({\bf 20})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tabular}
\begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $1$ & \parboxM{
 $5_6$~({\bf 1})
}
   & \parboxII{
 $5_2$~({\bf 1})
}
   & \parboxII{
 $5_{2}^{1}$~({\bf 1})
} 
\\ \cline{2-5}
%%%%%%%%%%%
 & $2$ & \parboxM{
 $6_{9}^{1}$~({\bf 2})
}
   & \parboxII{
 $6_1$~({\bf 1}),
 $5_{2}^{1}$~({\bf 1})
}
   & \parboxII{
 $5_1$~({\bf 1}),
 $5_2$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $2$ & \parboxM{
 $5_6$~({\bf 1}),
 $\Def{5_{12}^{3}}$~({\bf 1})
} 
   & \parboxII{
 $5_2$~({\bf 1}),
 $\Def{5_{2}^{2}}$~({\bf 1})
}
   & \parboxII{
 $5_{2}^{1}$~({\bf 2})
} 
\\ \cline{2-5}
%%%%%%%%%%%
 & $6$ & \parboxM{
 $6_{9}^{1}$~({\bf 6})
}
   & \parboxII{
 $6_1$~({\bf 2}),
 $5_{2}^{1}$~({\bf 2}),
 $\Def{6_{3}^{1}}$~({\bf 2})
}
   & \parboxII{
 $5_1$~({\bf 1}),
 $\Def{7_1}$~({\bf 1}),
 $5_2$~({\bf 1}),
 $\Def{5_{2}^{2}}$~({\bf 1}),
 $\Def{7_3}$~({\bf 1}),
 $\Def{5_{3}^{2}}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $5$ & \parboxM{
 $5_6$~({\bf 1}),
 $\Def{5_{12}^{3}}$~({\bf 4})
}
   & \parboxII{
 $5_2$~({\bf 1}),
 $\Def{5_{2}^{2}}$~({\bf 3}),
 $\DoW{5_{4}^{3}}$~({\bf 1})
}
   & \parboxII{
 $5_{2}^{1}$~({\bf 3}),
 $\DoW{5_{2}^{3}}$~({\bf 1}),
 $\DoW{5_{4}^{3}}$~({\bf 1})
} 
\\ \cline{2-5}
%%%%%%%%%%%
 & $20$ & \parboxM{
 $6_{9}^{1}$~({\bf 12}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 4}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 4})
}
   & \parboxII{
 $6_1$~({\bf 3}),
 $\DoW{8_1}$~({\bf 1}),
 $5_{2}^{1}$~({\bf 3}),
 $\DoW{5_{2}^{3}}$~({\bf 1}),
 $\Def{6_{3}^{1}}$~({\bf 6}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 3}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 3})
}
   & \parboxII{
 $5_1$~({\bf 1}),
 $\Def{7_1}$~({\bf 3}),
 $5_2$~({\bf 1}),
 $\Def{5_{2}^{2}}$~({\bf 3}),
 $\Def{7_3}$~({\bf 3}),
 $\Def{5_{3}^{2}}$~({\bf 3}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 6})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $16$ & \parboxM{
 $5_6$~({\bf 1}),
 $\Def{5_{12}^{3}}$~({\bf 10}),
 $\SpF{5_{18}^{(1,0,4)}}$~({\bf 5})
}
   & \parboxII{
 $5_2$~({\bf 1}),
 $\Def{5_{2}^{2}}$~({\bf 6}),
 $\SpF{5_{2}^{4}}$~({\bf 1}),
 $\DoW{5_{4}^{3}}$~({\bf 4}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 4})
}
   & \parboxII{
 $5_{2}^{1}$~({\bf 4}),
 $\DoW{5_{2}^{3}}$~({\bf 4}),
 $\DoW{5_{4}^{3}}$~({\bf 4}),
 $\SpF{5_{4}^{(1,0,3)}}$~({\bf 4})
} 
\\ \cline{2-5}
%%%%%%%%%%%
 & $80$ & \parboxM{
 $6_{9}^{1}$~({\bf 20}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 20}),
 $\DoW{5_{15}^{(1,3)}}$~({\bf 20}),
 $\SpF{6_{18}^{(3,1)}}$~({\bf 20})
}
   & \parboxII{
 $6_1$~({\bf 4}),
 $\DoW{8_1}$~({\bf 4}),
 $5_{2}^{1}$~({\bf 4}),
 $\DoW{5_{2}^{3}}$~({\bf 4}),
 $\Def{6_{3}^{1}}$~({\bf 12}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 12}),
 $\DoW{5_{3}^{(1,2)}}$~({\bf 12}),
 $\SpF{6_{3}^{(2,1)}}$~({\bf 12}),
 $\SpF{8_{4}^{(1,0)}}$~({\bf 4}),
 $\SpF{6_{4}^{(3,0)}}$~({\bf 4}),
 $\SpF{5_{5}^{(1,3)}}$~({\bf 4}),
 $\SpF{5_{5}^{(3,1)}}$~({\bf 4})
}
   & \parboxII{
 $5_1$~({\bf 1}),
 $\Def{7_1}$~({\bf 6}),
 $\SpF{9_1}$~({\bf 1}),
 $5_2$~({\bf 1}),
 $\Def{5_{2}^{2}}$~({\bf 6}),
 $\SpF{5_{2}^{4}}$~({\bf 1}),
 $\Def{7_3}$~({\bf 6}),
 $\Def{5_{3}^{2}}$~({\bf 6}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 24}),
 $\SpF{7_{3}^{(2,0)}}$~({\bf 6}),
 $\SpF{5_{3}^{(2,2)}}$~({\bf 6}),
 $\SpF{9_4}$~({\bf 1}),
 $\SpF{7_{4}^{(2,0)}}$~({\bf 6}),
 $\SpF{5_{4}^{(4,0)}}$~({\bf 1}),
 $\SpF{5_{5}^{4}}$~({\bf 1}),
 $\SpF{5_{5}^{(2,2)}}$~({\bf 6}),
 $\SpF{5_{5}^{(4,0)}}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tabular}
\begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $2$ & \parboxM{
 $6_{9}^{1}$~({\bf 2})
}
   & \parboxII{
 $6_1$~({\bf 1}),
 $\Def{6_{3}^{1}}$~({\bf 1})
}
   & \parboxII{
 $\Def{7_1}$~({\bf 1}),
 $\Def{7_3}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $6$ & \parboxM{
 $6_{9}^{1}$~({\bf 3}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 3})
} 
   & \parboxII{
 $6_1$~({\bf 1}),
 $\DoW{8_1}$~({\bf 1}),
 $\Def{6_{3}^{1}}$~({\bf 2}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 2})
}
   & \parboxII{
 $\Def{7_1}$~({\bf 2}),
 $\Def{7_3}$~({\bf 2}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 2})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $20$ & \parboxM{
 $6_{9}^{1}$~({\bf 4}),
 $\DoW{8_{12}^{(1,0)}}$~({\bf 12}),
 $\SpF{6_{18}^{(3,1)}}$~({\bf 4})
}
   & \parboxII{
 $6_1$~({\bf 1}),
 $\DoW{8_1}$~({\bf 3}),
 $\Def{6_{3}^{1}}$~({\bf 3}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 6}),
 $\SpF{6_{3}^{(2,1)}}$~({\bf 3}),
 $\SpF{8_{4}^{(1,0)}}$~({\bf 3}),
 $\SpF{6_{4}^{(3,0)}}$~({\bf 1})
}
   & \parboxII{
 $\Def{7_1}$~({\bf 3}),
 $\SpF{9_1}$~({\bf 1}),
 $\Def{7_3}$~({\bf 3}),
 $\DoW{6_{3}^{(1,1)}}$~({\bf 6}),
 $\SpF{7_{3}^{(2,0)}}$~({\bf 3}),
 $\SpF{9_4}$~({\bf 1}),
 $\SpF{7_{4}^{(2,0)}}$~({\bf 3})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tabular}
}
 \end{center}
\caption{Branes in the $6$-brane multiplet.}
\label{tab:BPS-6-brane}
\end{table}

\begin{table}[H]
 \begin{center}
  \newcommand{\parboxM}[1]{\parbox{0.15\textwidth}{\vspace{.2\baselineskip}\raggedright #1\vspace{.2\baselineskip}}}
  \newcommand{\parboxII}[1]{\parbox{0.3\textwidth}{\vspace{.2\baselineskip}\raggedright #1\vspace{.2\baselineskip}}}
{\scriptsize
 \begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $2$ & \parboxM{
 $\DoW{8_{12}^{(1,0)}}$~({\bf 2})
}
   & \parboxII{
 $\DoW{8_1}$~({\bf 1}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 1})
}
   & \parboxII{
 $\Def{7_1}$~({\bf 1}),
 $\Def{7_3}$~({\bf 1})
}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $6$ & \parboxM{
 $\DoW{8_{12}^{(1,0)}}$~({\bf 6})
}
   & \parboxII{
 $\DoW{8_1}$~({\bf 2}),
 $\DoW{7_{3}^{(1,0)}}$~({\bf 2}),
 $\SpF{8_{4}^{(1,0)}}$~({\bf 2})
}
   & \parboxII{
 $\Def{7_1}$~({\bf 1}),
 $\SpF{9_1}$~({\bf 1}),
 $\Def{7_3}$~({\bf 1}),
 $\SpF{7_{3}^{(2,0)}}$~({\bf 1}),
 $\SpF{9_4}$~({\bf 1}),
 $\SpF{7_{4}^{(2,0)}}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tabular}
}
 \end{center}
\caption{Branes in the $7$-brane multiplet.}
\label{tab:BPS-7-brane}
\end{table}

\begin{table}[H]
 \begin{center}
  \newcommand{\parboxM}[1]{\parbox{0.15\textwidth}{\vspace{.2\baselineskip}\raggedright #1\vspace{.2\baselineskip}}}
  \newcommand{\parboxII}[1]{\parbox{0.3\textwidth}{\vspace{.2\baselineskip}\raggedright #1\vspace{.2\baselineskip}}}
{\scriptsize
 \begin{tabular}{|c||c||l|l|l|}
 \hline
 $d$ & $D$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  9 & $2$ & \parboxM{
 $\DoW{8_{12}^{(1,0)}}$~({\bf 2})
}
   & \parboxII{
 $\DoW{8_1}$~({\bf 1}),
 $\SpF{8_{4}^{(1,0)}}$~({\bf 1})
}
   & \parboxII{
 $\SpF{9_1}$~({\bf 1}),
 $\SpF{9_4}$~({\bf 1})
} 
\\ \hline
 \end{tabular}
\begin{tabular}{|c||c|c||l|l|l|}
 \hline
 $d$ & $D$ & $N$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  4 & $7\subset 133$ & 7 & \parboxM{
 $8_9$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  3 & $1680\subset 3875$ & 7 & \parboxM{
 $8_9$~({\bf 8}),
 $7_{12}^{2}$~({\bf 28}),
 $4_{15}^{5}$~({\bf 56}),
 $2_{18}^{(1,6)}$~({\bf 56}),
 $1_{21}^{(3,5)}$~({\bf 56}),
 $1_{24}^{(6,2)}$~({\bf 28}),
 $1_{27}^{(1,7,0)}$~({\bf 8})
}
   & \parboxII{
 $7_2$~({\bf 7}),
 $7_{2}^{1}$~({\bf 7}),
 $8_3$~({\bf 1}),
 $6_{3}^{2}$~({\bf 21}),
 $4_{3}^{4}$~({\bf 35}),
 $2_{3}^{6}$~({\bf 7}),
 $3_{4}^{5}$~({\bf 21}),
 $2_{4}^{(1,5)}$~({\bf 42}),
 $1_{4}^{(2,5)}$~({\bf 21}),
 $1_{5}^{(1,6)}$~({\bf 7}),
 $1_{5}^{(3,4)}$~({\bf 35}),
 $1_{5}^{(5,2)}$~({\bf 21}),
 $1_{5}^{(7,0)}$~({\bf 1}),
 $1_{6}^{(6,1)}$~({\bf 7}),
 $1_{6}^{(1,6,0)}$~({\bf 7})
}
   & \parboxII{
 $7_2$~({\bf 7}),
 $7_{2}^{1}$~({\bf 7}),
 $7_{3}^{1}$~({\bf 7}),
 $5_{3}^{3}$~({\bf 35}),
 $3_{3}^{5}$~({\bf 21}),
 $1_{3}^{7}$~({\bf 1}),
 $3_{4}^{5}$~({\bf 21}),
 $2_{4}^{(1,5)}$~({\bf 42}),
 $1_{4}^{(2,5)}$~({\bf 21}),
 $1_{5}^{7}$~({\bf 1}),
 $1_{5}^{(2,5)}$~({\bf 21}),
 $1_{5}^{(4,3)}$~({\bf 35}),
 $1_{5}^{(6,1)}$~({\bf 7}),
 $1_{6}^{(6,1)}$~({\bf 7}),
 $1_{6}^{(1,6,0)}$~({\bf 7})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $35\subset 3875$ & 35 & \parboxM{
 $1_{18}^{8}$~({\bf 1})
}
   & \parboxII{
 $1_{4}^{7}$~({\bf 1})
}
   & \parboxII{
 $1_{4}^{7}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c||c|c||l|l|l|}
 \hline
 $d$ & $D$ & $N$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  5 & $6\subset 78$ & 6 & \parboxM{
 $8_9$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  4 & $336\subset 912$ & 6 & \parboxM{
 $8_9$~({\bf 7}),
 $7_{12}^{2}$~({\bf 21}),
 $4_{15}^{5}$~({\bf 21}),
 $2_{18}^{(1,6)}$~({\bf 7})
}
   & \parboxII{
 $7_2$~({\bf 6}),
 $7_{2}^{1}$~({\bf 6}),
 $8_3$~({\bf 1}),
 $6_{3}^{2}$~({\bf 15}),
 $4_{3}^{4}$~({\bf 15}),
 $2_{3}^{6}$~({\bf 1}),
 $3_{4}^{5}$~({\bf 6}),
 $2_{4}^{(1,5)}$~({\bf 6})
}
   & \parboxII{
 $7_2$~({\bf 6}),
 $7_{2}^{1}$~({\bf 6}),
 $7_{3}^{1}$~({\bf 6}),
 $5_{3}^{3}$~({\bf 20}),
 $3_{3}^{5}$~({\bf 6}),
 $3_{4}^{5}$~({\bf 6}),
 $2_{4}^{(1,5)}$~({\bf 6})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  3 & $40320 \subset 147250$ & 6 & \parboxM{
 $8_9$~({\bf 28}),
 $7_{12}^{2}$~({\bf 168}),
 $4_{15}^{5}$~({\bf 168}),
 $7_{15}^{(1,2)}$~({\bf 168}),
 $2_{18}^{(1,6)}$~({\bf 56}),
 $5_{18}^{(2,3)}$~({\bf 560}),
 $4_{21}^{(4,2)}$~({\bf 420}),
 $3_{21}^{(1,1,5)}$~({\bf 336}),
 $3_{24}^{(1,4,2)}$~({\bf 840}),
 $2_{24}^{(2,1,5)}$~({\bf 168}),
 $3_{27}^{(2,5,0)}$~({\bf 168}),
 $2_{27}^{(3,2,3)}$~({\bf 560}),
 $2_{27}^{(1,0,5,2)}$~({\bf 168}),
 $2_{30}^{(5,1,2)}$~({\bf 168}),
 $2_{30}^{(1,2,4,1)}$~({\bf 840}),
 $2_{33}^{(1,5,1,1)}$~({\bf 336}),
 $2_{33}^{(2,2,4,0)}$~({\bf 420}),
 $2_{36}^{(3,3,2,0)}$~({\bf 560}),
 $2_{36}^{(1,0,6,1,0)}$~({\bf 56}),
 $2_{39}^{(5,2,1,0)}$~({\bf 168}),
 $2_{39}^{(1,2,5,0,0)}$~({\bf 168}),
 $2_{42}^{(1,5,2,0,0)}$~({\bf 168}),
 $2_{45}^{(2,6,0,0,0)}$~({\bf 28})
}
   & \parboxII{
 $7_2$~({\bf 21}),
 $7_{2}^{1}$~({\bf 42}),
 $7_{2}^{2}$~({\bf 21}),
 $8_3$~({\bf 7}),
 $6_{3}^{2}$~({\bf 105}),
 $4_{3}^{4}$~({\bf 105}),
 $2_{3}^{6}$~({\bf 7}),
 $7_{3}^{(1,1)}$~({\bf 42}),
 $5_{3}^{(1,3)}$~({\bf 140}),
 $3_{3}^{(1,5)}$~({\bf 42}),
 $7_{4}^{2}$~({\bf 21}),
 $3_{4}^{5}$~({\bf 42}),
 $2_{4}^{(1,5)}$~({\bf 42}),
 $6_{4}^{(1,2)}$~({\bf 105}),
 $5_{4}^{(2,2)}$~({\bf 210}),
 $4_{4}^{(3,2)}$~({\bf 210}),
 $3_{4}^{(4,2)}$~({\bf 105}),
 $2_{4}^{(5,2)}$~({\bf 21}),
 $3_{4}^{(1,0,5)}$~({\bf 42}),
 $2_{4}^{(1,1,5)}$~({\bf 42}),
 $4_{5}^{5}$~({\bf 21}),
 $4_{5}^{(2,3)}$~({\bf 210}),
 $4_{5}^{(4,1)}$~({\bf 105}),
 $3_{5}^{(1,1,4)}$~({\bf 210}),
 $3_{5}^{(1,3,2)}$~({\bf 420}),
 $3_{5}^{(1,5,0)}$~({\bf 42}),
 $2_{5}^{(2,0,5)}$~({\bf 21}),
 $2_{5}^{(2,2,3)}$~({\bf 210}),
 $2_{5}^{(2,4,1)}$~({\bf 105}),
 $2_{6}^{(1,6)}$~({\bf 7}),
 $3_{6}^{(4,2)}$~({\bf 105}),
 $2_{6}^{(1,1,5)}$~({\bf 42}),
 $3_{6}^{(1,4,1)}$~({\bf 210}),
 $2_{6}^{(2,1,4)}$~({\bf 105}),
 $3_{6}^{(2,4,0)}$~({\bf 105}),
 $2_{6}^{(3,1,3)}$~({\bf 140}),
 $2_{6}^{(4,1,2)}$~({\bf 105}),
 $2_{6}^{(5,1,1)}$~({\bf 42}),
 $2_{6}^{(6,1,0)}$~({\bf 7}),
 $2_{6}^{(1,0,4,2)}$~({\bf 105}),
 $2_{6}^{(1,1,4,1)}$~({\bf 210}),
 $2_{6}^{(1,2,4,0)}$~({\bf 105}),
 $2_{7}^{(1,4,2)}$~({\bf 105}),
 $2_{7}^{(3,2,2)}$~({\bf 210}),
 $2_{7}^{(5,0,2)}$~({\bf 21}),
 $2_{7}^{(1,0,5,1)}$~({\bf 42}),
 $2_{7}^{(1,2,3,1)}$~({\bf 420}),
 $2_{7}^{(1,4,1,1)}$~({\bf 210}),
 $2_{7}^{(2,1,4,0)}$~({\bf 105}),
 $2_{7}^{(2,3,2,0)}$~({\bf 210}),
 $2_{7}^{(2,5,0,0)}$~({\bf 21}),
 $2_{8}^{(2,5,0)}$~({\bf 21}),
 $2_{8}^{(5,1,1)}$~({\bf 42}),
 $2_{8}^{(1,2,4,0)}$~({\bf 105}),
 $2_{8}^{(1,5,0,1)}$~({\bf 42}),
 $2_{8}^{(2,2,3,0)}$~({\bf 210}),
 $2_{8}^{(3,2,2,0)}$~({\bf 210}),
 $2_{8}^{(4,2,1,0)}$~({\bf 105}),
 $2_{8}^{(5,2,0,0)}$~({\bf 21}),
 $2_{8}^{(1,0,5,1,0)}$~({\bf 42}),
 $2_{8}^{(1,1,5,0,0)}$~({\bf 42}),
 $2_{9}^{(1,5,1,0)}$~({\bf 42}),
 $2_{9}^{(3,3,1,0)}$~({\bf 140}),
 $2_{9}^{(5,1,1,0)}$~({\bf 42}),
 $2_{9}^{(1,0,6,0,0)}$~({\bf 7}),
 $2_{9}^{(1,2,4,0,0)}$~({\bf 105}),
 $2_{9}^{(1,4,2,0,0)}$~({\bf 105}),
 $2_{9}^{(1,6,0,0,0)}$~({\bf 7}),
 $2_{10}^{(5,2,0,0)}$~({\bf 21}),
 $2_{10}^{(1,5,1,0,0)}$~({\bf 42}),
 $2_{10}^{(2,5,0,0,0)}$~({\bf 21})
}
   & \parboxII{
 $7_2$~({\bf 21}),
 $7_{2}^{1}$~({\bf 42}),
 $7_{2}^{2}$~({\bf 21}),
 $7_{3}^{1}$~({\bf 42}),
 $5_{3}^{3}$~({\bf 140}),
 $3_{3}^{5}$~({\bf 42}),
 $8_{3}^{(1,0)}$~({\bf 7}),
 $6_{3}^{(1,2)}$~({\bf 105}),
 $4_{3}^{(1,4)}$~({\bf 105}),
 $2_{3}^{(1,6)}$~({\bf 7}),
 $7_{4}^{2}$~({\bf 21}),
 $3_{4}^{5}$~({\bf 42}),
 $6_{4}^{(1,2)}$~({\bf 105}),
 $2_{4}^{(1,5)}$~({\bf 42}),
 $5_{4}^{(2,2)}$~({\bf 210}),
 $4_{4}^{(3,2)}$~({\bf 210}),
 $3_{4}^{(4,2)}$~({\bf 105}),
 $2_{4}^{(5,2)}$~({\bf 21}),
 $3_{4}^{(1,0,5)}$~({\bf 42}),
 $2_{4}^{(1,1,5)}$~({\bf 42}),
 $4_{5}^{(1,4)}$~({\bf 105}),
 $4_{5}^{(3,2)}$~({\bf 210}),
 $4_{5}^{(5,0)}$~({\bf 21}),
 $3_{5}^{(1,0,5)}$~({\bf 42}),
 $3_{5}^{(1,2,3)}$~({\bf 420}),
 $3_{5}^{(1,4,1)}$~({\bf 210}),
 $2_{5}^{(2,1,4)}$~({\bf 105}),
 $2_{5}^{(2,3,2)}$~({\bf 210}),
 $2_{5}^{(2,5,0)}$~({\bf 21}),
 $2_{6}^{(1,6)}$~({\bf 7}),
 $3_{6}^{(4,2)}$~({\bf 105}),
 $2_{6}^{(1,1,5)}$~({\bf 42}),
 $3_{6}^{(1,4,1)}$~({\bf 210}),
 $2_{6}^{(2,1,4)}$~({\bf 105}),
 $3_{6}^{(2,4,0)}$~({\bf 105}),
 $2_{6}^{(3,1,3)}$~({\bf 140}),
 $2_{6}^{(4,1,2)}$~({\bf 105}),
 $2_{6}^{(5,1,1)}$~({\bf 42}),
 $2_{6}^{(6,1,0)}$~({\bf 7}),
 $2_{6}^{(1,0,4,2)}$~({\bf 105}),
 $2_{6}^{(1,1,4,1)}$~({\bf 210}),
 $2_{6}^{(1,2,4,0)}$~({\bf 105}),
 $2_{7}^{(5,2)}$~({\bf 21}),
 $2_{7}^{(2,3,2)}$~({\bf 210}),
 $2_{7}^{(4,1,2)}$~({\bf 105}),
 $2_{7}^{(1,1,4,1)}$~({\bf 210}),
 $2_{7}^{(1,3,2,1)}$~({\bf 420}),
 $2_{7}^{(1,5,0,1)}$~({\bf 42}),
 $2_{7}^{(2,0,5,0)}$~({\bf 21}),
 $2_{7}^{(2,2,3,0)}$~({\bf 210}),
 $2_{7}^{(2,4,1,0)}$~({\bf 105}),
 $2_{8}^{(2,5,0)}$~({\bf 21}),
 $2_{8}^{(5,1,1)}$~({\bf 42}),
 $2_{8}^{(1,2,4,0)}$~({\bf 105}),
 $2_{8}^{(1,5,0,1)}$~({\bf 42}),
 $2_{8}^{(2,2,3,0)}$~({\bf 210}),
 $2_{8}^{(3,2,2,0)}$~({\bf 210}),
 $2_{8}^{(4,2,1,0)}$~({\bf 105}),
 $2_{8}^{(5,2,0,0)}$~({\bf 21}),
 $2_{8}^{(1,0,5,1,0)}$~({\bf 42}),
 $2_{8}^{(1,1,5,0,0)}$~({\bf 42}),
 $2_{9}^{(6,1,0)}$~({\bf 7}),
 $2_{9}^{(2,4,1,0)}$~({\bf 105}),
 $2_{9}^{(4,2,1,0)}$~({\bf 105}),
 $2_{9}^{(6,0,1,0)}$~({\bf 7}),
 $2_{9}^{(1,1,5,0,0)}$~({\bf 42}),
 $2_{9}^{(1,3,3,0,0)}$~({\bf 140}),
 $2_{9}^{(1,5,1,0,0)}$~({\bf 42}),
 $2_{10}^{(5,2,0,0)}$~({\bf 21}),
 $2_{10}^{(1,5,1,0,0)}$~({\bf 42}),
 $2_{10}^{(2,5,0,0,0)}$~({\bf 21})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $62640\subset 147250$ & 29 & \parboxM{
 $9_{12}^{1}$~({\bf 8}),
 $6_{15}^{4}$~({\bf 70}),
 $4_{18}^{(1,5)}$~({\bf 168}),
 $3_{21}^{(3,4)}$~({\bf 280}),
 $2_{21}^{(1,0,7)}$~({\bf 8}),
 $3_{24}^{(6,1)}$~({\bf 56}),
 $2_{24}^{(1,3,4)}$~({\bf 280}),
 $2_{27}^{(2,4,2)}$~({\bf 420}),
 $2_{30}^{(4,3,1)}$~({\bf 280}),
 $2_{30}^{(1,1,6,0)}$~({\bf 56}),
 $2_{33}^{(7,0,1)}$~({\bf 8}),
 $2_{33}^{(1,4,3,0)}$~({\bf 280}),
 $2_{36}^{(2,5,1,0)}$~({\bf 168}),
 $2_{39}^{(4,4,0,0)}$~({\bf 70}),
 $2_{42}^{(7,1,0,0)}$~({\bf 8})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $8_{3}^{1}$~({\bf 7}),
 $6_{3}^{3}$~({\bf 35}),
 $4_{3}^{5}$~({\bf 21}),
 $2_{3}^{7}$~({\bf 1}),
 $5_{4}^{4}$~({\bf 35}),
 $4_{4}^{(1,4)}$~({\bf 105}),
 $3_{4}^{(2,4)}$~({\bf 105}),
 $2_{4}^{(3,4)}$~({\bf 35}),
 $3_{5}^{(1,5)}$~({\bf 42}),
 $3_{5}^{(3,3)}$~({\bf 140}),
 $3_{5}^{(5,1)}$~({\bf 42}),
 $2_{5}^{(1,0,6)}$~({\bf 7}),
 $2_{5}^{(1,2,4)}$~({\bf 105}),
 $2_{5}^{(1,4,2)}$~({\bf 105}),
 $2_{5}^{(1,6,0)}$~({\bf 7}),
 $3_{6}^{(6,0)}$~({\bf 7}),
 $2_{6}^{(3,4)}$~({\bf 35}),
 $2_{6}^{(1,3,3)}$~({\bf 140}),
 $2_{6}^{(2,3,2)}$~({\bf 210}),
 $2_{6}^{(3,3,1)}$~({\bf 140}),
 $2_{6}^{(4,3,0)}$~({\bf 35}),
 $2_{6}^{(1,0,6,0)}$~({\bf 7}),
 $2_{7}^{(6,1)}$~({\bf 7}),
 $2_{7}^{(2,4,1)}$~({\bf 105}),
 $2_{7}^{(4,2,1)}$~({\bf 105}),
 $2_{7}^{(6,0,1)}$~({\bf 7}),
 $2_{7}^{(1,1,5,0)}$~({\bf 42}),
 $2_{7}^{(1,3,3,0)}$~({\bf 140}),
 $2_{7}^{(1,5,1,0)}$~({\bf 42}),
 $2_{8}^{(4,3,0)}$~({\bf 35}),
 $2_{8}^{(1,4,2,0)}$~({\bf 105}),
 $2_{8}^{(2,4,1,0)}$~({\bf 105}),
 $2_{8}^{(3,4,0,0)}$~({\bf 35}),
 $2_{9}^{(7,0,0)}$~({\bf 1}),
 $2_{9}^{(2,5,0,0)}$~({\bf 21}),
 $2_{9}^{(4,3,0,0)}$~({\bf 35}),
 $2_{9}^{(6,1,0,0)}$~({\bf 7}),
 $2_{10}^{(7,0,0,0)}$~({\bf 1})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $9_3$~({\bf 1}),
 $7_{3}^{2}$~({\bf 21}),
 $5_{3}^{4}$~({\bf 35}),
 $3_{3}^{6}$~({\bf 7}),
 $5_{4}^{4}$~({\bf 35}),
 $4_{4}^{(1,4)}$~({\bf 105}),
 $3_{4}^{(2,4)}$~({\bf 105}),
 $2_{4}^{(3,4)}$~({\bf 35}),
 $3_{5}^{6}$~({\bf 7}),
 $3_{5}^{(2,4)}$~({\bf 105}),
 $3_{5}^{(4,2)}$~({\bf 105}),
 $3_{5}^{(6,0)}$~({\bf 7}),
 $2_{5}^{(1,1,5)}$~({\bf 42}),
 $2_{5}^{(1,3,3)}$~({\bf 140}),
 $2_{5}^{(1,5,1)}$~({\bf 42}),
 $2_{6}^{(3,4)}$~({\bf 35}),
 $3_{6}^{(6,0)}$~({\bf 7}),
 $2_{6}^{(1,3,3)}$~({\bf 140}),
 $2_{6}^{(2,3,2)}$~({\bf 210}),
 $2_{6}^{(3,3,1)}$~({\bf 140}),
 $2_{6}^{(4,3,0)}$~({\bf 35}),
 $2_{6}^{(1,0,6,0)}$~({\bf 7}),
 $2_{7}^{(1,5,1)}$~({\bf 42}),
 $2_{7}^{(3,3,1)}$~({\bf 140}),
 $2_{7}^{(5,1,1)}$~({\bf 42}),
 $2_{7}^{(1,0,6,0)}$~({\bf 7}),
 $2_{7}^{(1,2,4,0)}$~({\bf 105}),
 $2_{7}^{(1,4,2,0)}$~({\bf 105}),
 $2_{7}^{(1,6,0,0)}$~({\bf 7}),
 $2_{8}^{(4,3,0)}$~({\bf 35}),
 $2_{8}^{(1,4,2,0)}$~({\bf 105}),
 $2_{8}^{(2,4,1,0)}$~({\bf 105}),
 $2_{8}^{(3,4,0,0)}$~({\bf 35}),
 $2_{9}^{(1,6,0,0)}$~({\bf 7}),
 $2_{9}^{(3,4,0,0)}$~({\bf 35}),
 $2_{9}^{(5,2,0,0)}$~({\bf 21}),
 $2_{9}^{(7,0,0,0)}$~({\bf 1}),
 $2_{10}^{(7,0,0,0)}$~({\bf 1})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $26640\subset 147250$ & 111 & \parboxM{
 $3_{18}^{7}$~({\bf 8}),
 $2_{21}^{(2,6)}$~({\bf 28}),
 $2_{24}^{(5,3)}$~({\bf 56}),
 $2_{27}^{(1,6,1)}$~({\bf 56}),
 $2_{30}^{(3,5,0)}$~({\bf 56}),
 $2_{33}^{(6,2,0)}$~({\bf 28}),
 $2_{36}^{(1,7,0,0)}$~({\bf 8})
}
   & \parboxII{
 $3_{4}^{6}$~({\bf 7}),
 $2_{4}^{(1,6)}$~({\bf 7}),
 $2_{5}^{7}$~({\bf 1}),
 $2_{5}^{(2,5)}$~({\bf 21}),
 $2_{5}^{(4,3)}$~({\bf 35}),
 $2_{5}^{(6,1)}$~({\bf 7}),
 $2_{6}^{(5,2)}$~({\bf 21}),
 $2_{6}^{(1,5,1)}$~({\bf 42}),
 $2_{6}^{(2,5,0)}$~({\bf 21}),
 $2_{7}^{(1,6,0)}$~({\bf 7}),
 $2_{7}^{(3,4,0)}$~({\bf 35}),
 $2_{7}^{(5,2,0)}$~({\bf 21}),
 $2_{7}^{(7,0,0)}$~({\bf 1}),
 $2_{8}^{(6,1,0)}$~({\bf 7}),
 $2_{8}^{(1,6,0,0)}$~({\bf 7})
}
   & \parboxII{
 $3_{4}^{6}$~({\bf 7}),
 $2_{4}^{(1,6)}$~({\bf 7}),
 $2_{5}^{(1,6)}$~({\bf 7}),
 $2_{5}^{(3,4)}$~({\bf 35}),
 $2_{5}^{(5,2)}$~({\bf 21}),
 $2_{5}^{(7,0)}$~({\bf 1}),
 $2_{6}^{(5,2)}$~({\bf 21}),
 $2_{6}^{(1,5,1)}$~({\bf 42}),
 $2_{6}^{(2,5,0)}$~({\bf 21}),
 $2_{7}^{(7,0)}$~({\bf 1}),
 $2_{7}^{(2,5,0)}$~({\bf 21}),
 $2_{7}^{(4,3,0)}$~({\bf 35}),
 $2_{7}^{(6,1,0)}$~({\bf 7}),
 $2_{8}^{(6,1,0)}$~({\bf 7}),
 $2_{8}^{(1,6,0,0)}$~({\bf 7})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $370\subset 147250$ & 370 & \parboxM{
 $2_{27}^{(8,0)}$~({\bf 1})
}
   & \parboxII{
 $2_{6}^{(7,0)}$~({\bf 1})
}
   & \parboxII{
 $2_{6}^{(7,0)}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c||c|c||l|l|l|}
 \hline
 $d$ & $D$ & $N$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $5\subset 45$ & 5 & \parboxM{
 $8_9$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  5 & $135\subset 351$ & 5 & \parboxM{
 $8_9$~({\bf 6}),
 $7_{12}^{2}$~({\bf 15}),
 $4_{15}^{5}$~({\bf 6})
}
   & \parboxII{
 $7_2$~({\bf 5}),
 $7_{2}^{1}$~({\bf 5}),
 $8_3$~({\bf 1}),
 $6_{3}^{2}$~({\bf 10}),
 $4_{3}^{4}$~({\bf 5}),
 $3_{4}^{5}$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 5}),
 $7_{2}^{1}$~({\bf 5}),
 $7_{3}^{1}$~({\bf 5}),
 $5_{3}^{3}$~({\bf 10}),
 $3_{3}^{5}$~({\bf 1}),
 $3_{4}^{5}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  4 & $3780\subset 8645$ & 5 & \parboxM{
 $8_9$~({\bf 21}),
 $7_{12}^{2}$~({\bf 105}),
 $4_{15}^{5}$~({\bf 42}),
 $7_{15}^{(1,2)}$~({\bf 105}),
 $5_{18}^{(2,3)}$~({\bf 210}),
 $4_{21}^{(4,2)}$~({\bf 105}),
 $3_{21}^{(1,1,5)}$~({\bf 42}),
 $3_{24}^{(1,4,2)}$~({\bf 105}),
 $3_{27}^{(2,5,0)}$~({\bf 21})
}
   & \parboxII{
 $7_2$~({\bf 15}),
 $7_{2}^{1}$~({\bf 30}),
 $7_{2}^{2}$~({\bf 15}),
 $8_3$~({\bf 6}),
 $6_{3}^{2}$~({\bf 60}),
 $4_{3}^{4}$~({\bf 30}),
 $7_{3}^{(1,1)}$~({\bf 30}),
 $5_{3}^{(1,3)}$~({\bf 60}),
 $3_{3}^{(1,5)}$~({\bf 6}),
 $7_{4}^{2}$~({\bf 15}),
 $3_{4}^{5}$~({\bf 6}),
 $6_{4}^{(1,2)}$~({\bf 60}),
 $5_{4}^{(2,2)}$~({\bf 90}),
 $4_{4}^{(3,2)}$~({\bf 60}),
 $3_{4}^{(4,2)}$~({\bf 15}),
 $3_{4}^{(1,0,5)}$~({\bf 6}),
 $4_{5}^{5}$~({\bf 6}),
 $4_{5}^{(2,3)}$~({\bf 60}),
 $4_{5}^{(4,1)}$~({\bf 30}),
 $3_{5}^{(1,1,4)}$~({\bf 30}),
 $3_{5}^{(1,3,2)}$~({\bf 60}),
 $3_{5}^{(1,5,0)}$~({\bf 6}),
 $3_{6}^{(4,2)}$~({\bf 15}),
 $3_{6}^{(1,4,1)}$~({\bf 30}),
 $3_{6}^{(2,4,0)}$~({\bf 15})
}
   & \parboxII{
 $7_2$~({\bf 15}),
 $7_{2}^{1}$~({\bf 30}),
 $7_{2}^{2}$~({\bf 15}),
 $7_{3}^{1}$~({\bf 30}),
 $5_{3}^{3}$~({\bf 60}),
 $3_{3}^{5}$~({\bf 6}),
 $8_{3}^{(1,0)}$~({\bf 6}),
 $6_{3}^{(1,2)}$~({\bf 60}),
 $4_{3}^{(1,4)}$~({\bf 30}),
 $3_{4}^{5}$~({\bf 6}),
 $7_{4}^{2}$~({\bf 15}),
 $6_{4}^{(1,2)}$~({\bf 60}),
 $5_{4}^{(2,2)}$~({\bf 90}),
 $4_{4}^{(3,2)}$~({\bf 60}),
 $3_{4}^{(4,2)}$~({\bf 15}),
 $3_{4}^{(1,0,5)}$~({\bf 6}),
 $4_{5}^{(1,4)}$~({\bf 30}),
 $4_{5}^{(3,2)}$~({\bf 60}),
 $4_{5}^{(5,0)}$~({\bf 6}),
 $3_{5}^{(1,0,5)}$~({\bf 6}),
 $3_{5}^{(1,2,3)}$~({\bf 60}),
 $3_{5}^{(1,4,1)}$~({\bf 30}),
 $3_{6}^{(4,2)}$~({\bf 15}),
 $3_{6}^{(1,4,1)}$~({\bf 30}),
 $3_{6}^{(2,4,0)}$~({\bf 15})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $2772\subset 8645$ & 22 & \parboxM{
 $9_{12}^{1}$~({\bf 7}),
 $6_{15}^{4}$~({\bf 35}),
 $4_{18}^{(1,5)}$~({\bf 42}),
 $3_{21}^{(3,4)}$~({\bf 35}),
 $3_{24}^{(6,1)}$~({\bf 7})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $8_{3}^{1}$~({\bf 6}),
 $6_{3}^{3}$~({\bf 20}),
 $4_{3}^{5}$~({\bf 6}),
 $5_{4}^{4}$~({\bf 15}),
 $4_{4}^{(1,4)}$~({\bf 30}),
 $3_{4}^{(2,4)}$~({\bf 15}),
 $3_{5}^{(1,5)}$~({\bf 6}),
 $3_{5}^{(3,3)}$~({\bf 20}),
 $3_{5}^{(5,1)}$~({\bf 6}),
 $3_{6}^{(6,0)}$~({\bf 1})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $9_3$~({\bf 1}),
 $7_{3}^{2}$~({\bf 15}),
 $5_{3}^{4}$~({\bf 15}),
 $3_{3}^{6}$~({\bf 1}),
 $5_{4}^{4}$~({\bf 15}),
 $4_{4}^{(1,4)}$~({\bf 30}),
 $3_{4}^{(2,4)}$~({\bf 15}),
 $3_{5}^{6}$~({\bf 1}),
 $3_{5}^{(2,4)}$~({\bf 15}),
 $3_{5}^{(4,2)}$~({\bf 15}),
 $3_{5}^{(6,0)}$~({\bf 1}),
 $3_{6}^{(6,0)}$~({\bf 1})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $77\subset 8645$ & 77 & \parboxM{
 $3_{18}^{7}$~({\bf 1})
}
   & \parboxII{
 $3_{4}^{6}$~({\bf 1})
}
   & \parboxII{
 $3_{4}^{6}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c||c|c||l|l|l|}
 \hline
 $d$ & $D$ & $N$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $4\subset 24$ & 4 & \parboxM{
 $8_9$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $64\subset 144$ & 4 & \parboxM{
 $8_9$~({\bf 5})
 $7_{12}^{2}$~({\bf 10})
 $4_{15}^{5}$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 4}),
 $7_{2}^{1}$~({\bf 4}),
 $8_3$~({\bf 1}),
 $6_{3}^{2}$~({\bf 6}),
 $4_{3}^{4}$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 4}),
 $7_{2}^{1}$~({\bf 4}),
 $7_{3}^{1}$~({\bf 4}),
 $5_{3}^{3}$~({\bf 4})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  5 & $864\subset 1728$ & 4 & \parboxM{
 $8_9$~({\bf 15}),
 $7_{12}^{2}$~({\bf 60}),
 $4_{15}^{5}$~({\bf 6}),
 $7_{15}^{(1,2)}$~({\bf 60}),
 $5_{18}^{(2,3)}$~({\bf 60}),
 $4_{21}^{(4,2)}$~({\bf 15})
}
   & \parboxII{
 $7_2$~({\bf 10}),
 $8_3$~({\bf 5}),
 $7_{2}^{1}$~({\bf 20}),
 $7_{2}^{2}$~({\bf 10}),
 $6_{3}^{2}$~({\bf 30}),
 $4_{3}^{4}$~({\bf 5}),
 $7_{3}^{(1,1)}$~({\bf 20}),
 $5_{3}^{(1,3)}$~({\bf 20}),
 $7_{4}^{2}$~({\bf 10}),
 $6_{4}^{(1,2)}$~({\bf 30}),
 $5_{4}^{(2,2)}$~({\bf 30}),
 $4_{4}^{(3,2)}$~({\bf 10}),
 $4_{5}^{5}$~({\bf 1}),
 $4_{5}^{(2,3)}$~({\bf 10}),
 $4_{5}^{(4,1)}$~({\bf 5})
}
   & \parboxII{
 $7_2$~({\bf 10}),
 $7_{2}^{1}$~({\bf 20}),
 $7_{2}^{2}$~({\bf 10}),
 $7_{3}^{1}$~({\bf 20}),
 $5_{3}^{3}$~({\bf 20}),
 $8_{3}^{(1,0)}$~({\bf 5}),
 $6_{3}^{(1,2)}$~({\bf 30}),
 $4_{3}^{(1,4)}$~({\bf 5}),
 $7_{4}^{2}$~({\bf 10}),
 $6_{4}^{(1,2)}$~({\bf 30}),
 $5_{4}^{(2,2)}$~({\bf 30}),
 $4_{4}^{(3,2)}$~({\bf 10}),
 $4_{5}^{(1,4)}$~({\bf 5}),
 $4_{5}^{(3,2)}$~({\bf 10}),
 $4_{5}^{(5,0)}$~({\bf 1})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $432\subset 1728$ & 16 & \parboxM{
 $9_{12}^{1}$~({\bf 6}),
 $6_{15}^{4}$~({\bf 15}),
 $4_{18}^{(1,5)}$~({\bf 6})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $8_{3}^{1}$~({\bf 5}),
 $6_{3}^{3}$~({\bf 10}),
 $4_{3}^{5}$~({\bf 1}),
 $5_{4}^{4}$~({\bf 5}),
 $4_{4}^{(1,4)}$~({\bf 5})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $9_3$~({\bf 1}),
 $7_{3}^{2}$~({\bf 10}),
 $5_{3}^{4}$~({\bf 5}),
 $5_{4}^{4}$~({\bf 5}),
 $4_{4}^{(1,4)}$~({\bf 5})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c||c|c||l|l|l|}
 \hline
 $d$ & $D$ & $N$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $2\subset 8$ & 2 & \parboxM{
 $8_9$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $1\subset 3$ & 1 & \parboxM{
 $8_9$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $20\subset 40$ & 2 & \parboxM{
 $8_9$~({\bf 4}),
 $7_{12}^{2}$~({\bf 6})
}
   & \parboxII{
 $7_2$~({\bf 3}),
 $7_{2}^{1}$~({\bf 3}),
 $8_3$~({\bf 1}),
 $6_{3}^{2}$~({\bf 3})
}
   & \parboxII{
 $7_2$~({\bf 3}),
 $7_{2}^{1}$~({\bf 3}),
 $7_{3}^{1}$~({\bf 3}),
 $5_{3}^{3}$~({\bf 1})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $10\subset 15$ & 1 & \parboxM{
 $8_9$~({\bf 4}),
 $7_{12}^{2}$~({\bf 6})
}
   & \parboxII{
 $7_2$~({\bf 3}),
 $7_{2}^{1}$~({\bf 3}),
 $8_3$~({\bf 1}),
 $6_{3}^{2}$~({\bf 3})
}
   & \parboxII{
 $7_2$~({\bf 3}),
 $7_{2}^{1}$~({\bf 3}),
 $7_{3}^{1}$~({\bf 3}),
 $5_{3}^{3}$~({\bf 1})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  6 & $160\subset 320$ & 2 & \parboxM{
 $8_9$~({\bf 10})
 $7_{12}^{2}$~({\bf 30})
 $7_{15}^{(1,2)}$~({\bf 30})
 $5_{18}^{(2,3)}$~({\bf 10})
}
   & \parboxII{
 $7_2$~({\bf 6}),
 $7_{2}^{1}$~({\bf 12}),
 $7_{2}^{2}$~({\bf 6}),
 $8_3$~({\bf 4}),
 $6_{3}^{2}$~({\bf 12}),
 $7_{3}^{(1,1)}$~({\bf 12}),
 $5_{3}^{(1,3)}$~({\bf 4}),
 $7_{4}^{2}$~({\bf 6}),
 $6_{4}^{(1,2)}$~({\bf 12}),
 $5_{4}^{(2,2)}$~({\bf 6})
}
   & \parboxII{
 $7_2$~({\bf 6}),
 $7_{2}^{1}$~({\bf 12}),
 $7_{2}^{2}$~({\bf 6}),
 $7_{3}^{1}$~({\bf 12}),
 $5_{3}^{3}$~({\bf 4}),
 $8_{3}^{(1,0)}$~({\bf 4}),
 $6_{3}^{(1,2)}$~({\bf 12}),
 $7_{4}^{2}$~({\bf 6}),
 $6_{4}^{(1,2)}$~({\bf 12}),
 $5_{4}^{(2,2)}$~({\bf 6})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $80\subset 320$ & 8 & \parboxM{
 $9_{12}^{1}$~({\bf 5}),
 $6_{15}^{4}$~({\bf 5})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $8_{3}^{1}$~({\bf 4}),
 $6_{3}^{3}$~({\bf 4}),
 $5_{4}^{4}$~({\bf 1})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $9_3$~({\bf 1}),
 $7_{3}^{2}$~({\bf 6}),
 $5_{3}^{4}$~({\bf 1}),
 $5_{4}^{4}$~({\bf 1})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $80\subset 126$ & 1 & \parboxM{
 $8_9$~({\bf 10}),
 $7_{12}^{2}$~({\bf 30}),
 $7_{15}^{(1,2)}$~({\bf 30}),
 $5_{18}^{(2,3)}$~({\bf 10})
}
   & \parboxII{
 $7_2$~({\bf 6}),
 $7_{2}^{1}$~({\bf 12}),
 $7_{2}^{2}$~({\bf 6}),
 $8_3$~({\bf 4}),
 $6_{3}^{2}$~({\bf 12}),
 $7_{3}^{(1,1)}$~({\bf 12}),
 $5_{3}^{(1,3)}$~({\bf 4}),
 $7_{4}^{2}$~({\bf 6}),
 $6_{4}^{(1,2)}$~({\bf 12}),
 $5_{4}^{(2,2)}$~({\bf 6})
}
   & \parboxII{
 $7_2$~({\bf 6}),
 $7_{2}^{1}$~({\bf 12}),
 $7_{2}^{2}$~({\bf 6}),
 $7_{3}^{1}$~({\bf 12}),
 $5_{3}^{3}$~({\bf 4}),
 $8_{3}^{(1,0)}$~({\bf 4}),
 $6_{3}^{(1,2)}$~({\bf 12}),
 $7_{4}^{2}$~({\bf 6}),
 $6_{4}^{(1,2)}$~({\bf 12}),
 $5_{4}^{(2,2)}$~({\bf 6})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $30\subset 126$ & 3 & \parboxM{
 $9_{12}^{1}$~({\bf 5}),
 $6_{15}^{4}$~({\bf 5})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $8_{3}^{1}$~({\bf 4}),
 $6_{3}^{3}$~({\bf 4}),
 $5_{4}^{4}$~({\bf 1})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $9_3$~({\bf 1}),
 $7_{3}^{2}$~({\bf 6}),
 $5_{3}^{4}$~({\bf 1}),
 $5_{4}^{4}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c||c|c||l|l|l|}
 \hline
 $d$ & $D$ & $N$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $6\subset 12$ & 1 & \parboxM{
 $8_9$~({\bf 3}),
 $7_{12}^{2}$~({\bf 3})
}
   & \parboxII{
 $7_2$~({\bf 2}),
 $8_3$~({\bf 1}),
 $7_{2}^{1}$~({\bf 2}),
 $6_{3}^{2}$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 2}),
 $7_{2}^{1}$~({\bf 2}),
 $7_{3}^{1}$~({\bf 2})
} 
\\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  7 & $30\subset 70$ & 1 & \parboxM{
 $8_9$~({\bf 6}),
 $7_{12}^{2}$~({\bf 12}),
 $7_{15}^{(1,2)}$~({\bf 12})
}
   & \parboxII{
 $7_2$~({\bf 3}),
 $7_{2}^{1}$~({\bf 6}),
 $7_{2}^{2}$~({\bf 3}),
 $8_3$~({\bf 3}),
 $6_{3}^{2}$~({\bf 3}),
 $7_{3}^{(1,1)}$~({\bf 6}),
 $7_{4}^{2}$~({\bf 3}),
 $6_{4}^{(1,2)}$~({\bf 3})
}
   & \parboxII{
 $7_2$~({\bf 3}),
 $7_{2}^{1}$~({\bf 6}),
 $7_{2}^{2}$~({\bf 3}),
 $7_{3}^{1}$~({\bf 6}),
 $8_{3}^{(1,0)}$~({\bf 3}),
 $6_{3}^{(1,2)}$~({\bf 3}),
 $7_{4}^{2}$~({\bf 3}),
 $6_{4}^{(1,2)}$~({\bf 3})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $20\subset 70$ & 4 & \parboxM{
 $9_{12}^{1}$~({\bf 4}),
 $6_{15}^{4}$~({\bf 1})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $8_{3}^{1}$~({\bf 3}),
 $6_{3}^{3}$~({\bf 1})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $9_3$~({\bf 1}),
 $7_{3}^{2}$~({\bf 3})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
}
\end{center}
\caption{Missing states in the 6-brane multiplet.}
\label{tab:missing-6-brane}
\end{table}

\begin{table}[H]
 \begin{center}
  \newcommand{\parboxM}[1]{\parbox{0.15\textwidth}{\vspace{.2\baselineskip}\raggedright #1\vspace{.2\baselineskip}}}
  \newcommand{\parboxII}[1]{\parbox{0.25\textwidth}{\vspace{.2\baselineskip}\raggedright #1\vspace{.2\baselineskip}}}
{\scriptsize
 \begin{tabular}{|c||c|c||l|l|l|}
 \hline
 $d$ & $D$ & $N$ & \multicolumn{1}{|c|}{M} & \multicolumn{1}{|c|}{IIA} & \multicolumn{1}{|c|}{IIB} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
  8 & $3\subset 15$ & 1 & \parboxM{
 $7_{12}^{2}$~({\bf 3})
}
   & \parboxII{
 $7_{2}^{1}$~({\bf 2}),
 $7_{4}^{2}$~({\bf 1})
}
   & \parboxII{
 $7_2$~({\bf 1}),
 $7_{2}^{2}$~({\bf 1}),
 $7_{4}^{2}$~({\bf 1})
} 
\\ \cline{2-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%
  & $6\subset 15$ & 2 & \parboxM{
 $9_{12}^{1}$~({\bf 3})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $8_{3}^{1}$~({\bf 2})
}
   & \parboxII{
 $9_2$~({\bf 1}),
 $9_3$~({\bf 1}),
 $7_{3}^{2}$~({\bf 1})
} 
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tabular}
